Influence of the Inhalation Route on Tracheal Flow Structures in Patient-Specific Airways using 3D PTV

The tracheal flow field shapes particle transport into the lower airways and thus influences both the spread of inhaled pathogens and the effectiveness of aerosol-based therapies. Identifying how different inhalation routes modify the flow field is therefore crucial for understanding lower-airway disease transmission and for guiding targeted drug delivery. To gain a detailed understanding of the influence of the inhalation route on the flow structures in the human trachea, the flow field in the trachea is investigated in vitro in a non-compliant, refractive-index matched silicone model of the human respiratory tract. The investigations comprise steady inhalation, and oscillatory flow to simulate calm breathing. A realistic breathing pattern is approximated by a sinusoidal waveform for two Reynolds numbers of $Re_{Tr} = [400, 1200]$, based on the bulk velocity at maximum volume flux and the hydraulic diameter of the trachea and two Womersley numbers of $Wo = [3, 4.5]$, representing the oscillation time scales. To capture the inherently three-dimensional and asymmetric nature of the flow field, 3D particle-tracking velocimetry measurements are performed using the Shake-The-Box algorithm. Using a refractive-index matched fluid consisting of water and glycerin, the complex flow structures inside the trachea are fully resolved. The PTV measurements confirm that the nasal and/or oral cavity must be considered when analyzing the flow field in the lower respiratory tract. In particular, we find that the presence of both cavities significantly alters the flow field compared to idealised, fully developed inflow conditions. However, velocity profiles in the sagittal and coronal plane in the trachea as well as contour plots of the of the normalized velocity magnitude evidence nearly identical flow structures for oral and nasal inhalation, indicating minimal influence of the inhalation route.

==> 03_sine_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
scale only axis,
xmin=0,
xmax=7,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{0},{$\pi\text{/2}$},{$\pi$},{$\text{3}\pi\text{/2}$},{$\text{2}\pi$}},
xlabel={$\phi$},
ymin=0,
ymax=1.01,
ylabel={normalized piston position},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.0507527084586397	0.00902451131047319\\
0.152258125375919	0.0232554792189663\\
0.253763542293198	0.0438841491114876\\
0.355268959210477	0.0706336932993401\\
0.456774376127757	0.103145144649433\\
0.558279793045036	0.140982463448387\\
0.659785209962312	0.18363714380016\\
0.761290626879593	0.230537524328787\\
0.862796043796874	0.281054295359867\\
0.964301460714156	0.334508580802256\\
1.06580687763143	0.390184010839149\\
1.16731229454871	0.447333479881974\\
1.26881771146599	0.505189001724758\\
1.37032312838327	0.562975601991958\\
1.47182854530055	0.619916738553915\\
1.57333396221783	0.675248309107238\\
1.67483937913511	0.728228472525596\\
1.77634479605239	0.778145910021493\\
1.87785021296967	0.824330751510263\\
1.97935562988694	0.866163460988859\\
2.08086104680422	0.903082144562699\\
2.1823664637215	0.934591465349196\\
2.28387188063879	0.960268971757176\\
2.38537729755606	0.979769870668209\\
2.48688271447334	0.992832529108831\\
2.58838813139062	0.999281471180714\\
2.6898935483079	0.999030335673891\\
2.79139896522518	0.992082432192525\\
2.89290438214246	0.97853099854942\\
2.99440979905974	0.958557889031522\\
3.09591521597702	0.932430953906168\\
3.1974206328943	0.900501128255363\\
3.29892604981157	0.863196753314015\\
3.40043146672885	0.821018437407656\\
3.50193688364614	0.774532494833264\\
3.60344230056342	0.724362171662713\\
3.70494771748069	0.671181006628983\\
3.80645313439797	0.615702667606668\\
3.90795855131525	0.558671649536252\\
4.00946396823253	0.500853283629021\\
4.11096938514981	0.443023110558833\\
4.21247480206709	0.385957900981373\\
4.31398021898437	0.330423086207138\\
4.41548563590165	0.277163919056389\\
4.51699105281893	0.226895414652877\\
4.6184964697362	0.180291532610469\\
4.72000188665348	0.137977997694622\\
4.82150730357077	0.100522638957419\\
4.92301272048805	0.0684280908606216\\
5.02451813740532	0.042125048141965\\
5.1260235543226	0.0219664860809634\\
5.22752897123988	0.00822285893308105\\
5.32903438815716	0.00107877009312699\\
5.43053980507444	0.000629984932419777\\
5.53204522199172	0.00688252595067684\\
5.633550638909	0.0197524867938974\\
5.73505605582628	0.0390671582407784\\
5.83656147274356	0.0645673458845852\\
5.93806688966083	0.0959108484082605\\
6.03957230657812	0.132676806390904\\
6.1410777234954	0.174372291484242\\
};
\addlegendentry{\small{Reference position}}

\addplot [color=orange, mark=o, mark options={solid, orange}, each nth point=1, filter discard warning=false, unbounded coords=discard,only marks,line width=1pt]
  table[row sep=crcr]{%
0.0507527084586397	0.00735157250561955\\
0.203010833834559	0.033491413697343\\
0.355268959210477	0.0690284859785585\\
0.507527084586397	0.125149921867496\\
0.659785209962312	0.17688080884519\\
0.812043335338237	0.250464359859967\\
0.964301460714156	0.332713476846493\\
1.11655958609007	0.420186109250118\\
1.26881771146599	0.502456728977465\\
1.42107583684191	0.596370757481409\\
1.57333396221783	0.685963110405641\\
1.72559208759375	0.751053610863848\\
1.87785021296967	0.821974417281305\\
2.03010833834559	0.874616178527579\\
2.1823664637215	0.937637387611179\\
2.33462458909742	0.971818566475242\\
2.48688271447334	0.991881597108449\\
2.63914083984926	1.00412328577368\\
2.79139896522518	0.989668980093083\\
2.9436570906011	0.974729574713734\\
3.09591521597702	0.925508345128948\\
3.24817334135294	0.887455936158613\\
3.40043146672885	0.822409279387202\\
3.55268959210477	0.749438303363355\\
3.70494771748069	0.675365747457333\\
3.85720584285661	0.581710733178904\\
4.00946396823253	0.502365091338098\\
4.16172209360845	0.408741602078793\\
4.31398021898437	0.335900463351448\\
4.46623834436028	0.249747466513956\\
4.6184964697362	0.186661383157804\\
4.77075459511213	0.121322157276313\\
4.92301272048805	0.06731158248506\\
5.07527084586397	0.0307674640316881\\
5.22752897123988	0.0145075440407922\\
5.3797870966158	-0.00296285858236407\\
5.53204522199172	0.00692448098046696\\
5.68430334736764	0.0259261635548044\\
5.83656147274356	0.0676443218508325\\
5.98881959811948	0.11250592468923\\
6.1410777234954	0.174351192141283\\
};
\addlegendentry{\small{Piston position}}

\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=black, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1.2592	0.5\\
4.00	0.5\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.4765,0.5) {\small{max inhalation}};
\node[right, align=left, inner sep=0]
at (axis cs:4.24,0.5) {\small{max exhalation}};
\addplot [color=black, forget plot,<->,line width=1pt]
  table[row sep=crcr]{%
1.0526	0.3\\
1.4655	0.3\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.5708,0.3) {\small{$\Delta\phi=(6/40)\cdot\pi$}};
\addplot [color=white!15!black, forget plot,line width=1pt]
  table[row sep=crcr]{%
1.0527	0\\
1.0527	1.2\\
};
\addplot [color=white!15!black, forget plot,line width=1pt]
  table[row sep=crcr]{%
1.4655	0\\
1.4655	1.2\\
};
\end{axis}
\end{tikzpicture}%

==> 04_validation_PIV_STB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=4.5cm,
scale only axis,
xmin=-0.8,
xmax=0.55,
xtick={-0.8, -0.6, -0.4, -0.2, 0,  0.2,    0.4},
xlabel style={font=\color{white!15!black}},
xlabel=$z^*$,
ymin=0,
ymax=1.6,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6},
ylabel style={font=\color{white!15!black}},
ylabel=$\lvert \overline{v} \rvert/v_{\text{bulk}}$,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.479006737	0.0215267135384615\\
0.467651635	0.0200886995384615\\
0.456296504	0.0190020682307692\\
0.444941401	0.0199348146153846\\
0.433586299	0.0220059972307692\\
0.422231197	0.0262824872307692\\
0.410876095	0.0327112546923077\\
0.399520963	0.0402481617692308\\
0.388165861	0.0511281479230769\\
0.376810759	0.0656462489230769\\
0.365455657	0.0800293653846154\\
0.354100555	0.0942000261538462\\
0.342745453	0.110069483076923\\
0.331390321	0.125486073846154\\
0.320035219	0.146146061538462\\
0.308680117	0.167743976153846\\
0.297325015	0.193429824615385\\
0.285969913	0.219805996923077\\
0.274614781	0.246008026923077\\
0.263259679	0.272119560769231\\
0.251904577	0.3057285\\
0.240549475	0.339485963076923\\
0.229194373	0.374132022307692\\
0.217839256	0.408655949230769\\
0.206484154	0.442823395384615\\
0.195129037	0.477971795384615\\
0.183773935	0.514788696153846\\
0.172418833	0.553025476923077\\
0.161063716	0.593835688461538\\
0.149708614	0.634054036923077\\
0.138353512	0.67434523\\
0.126998395	0.714172365384615\\
0.115643293	0.753808365384615\\
0.104288183	0.7924363\\
0.0929330736	0.830559892307692\\
0.0815779716	0.868895761538461\\
0.0702228621	0.907769853846154\\
0.0588677526	0.944299369230769\\
0.0475126468	0.980666853846154\\
0.0361575373	1.01462809230769\\
0.0248024315	1.04838231538462\\
0.0134473238	1.08163219230769\\
0.00209221593	1.11467918461538\\
-0.00926289149	1.14692186153846\\
-0.0206179991	1.17813853076923\\
-0.0319731049	1.20688401538462\\
-0.0433282144	1.23417308461538\\
-0.0546833202	1.25825646153846\\
-0.0660384297	1.28241422307692\\
-0.0773935392	1.3062962\\
-0.0887486413	1.32800203076923\\
-0.100103751	1.34774389230769\\
-0.11145886	1.36525046153846\\
-0.12281397	1.38181299230769\\
-0.134169072	1.39572712307692\\
-0.145524174	1.40857180769231\\
-0.156879291	1.42048712307692\\
-0.168234393	1.43225938461538\\
-0.17958951	1.4426432\\
-0.190944612	1.45299560769231\\
-0.202299714	1.45941583076923\\
-0.213654831	1.46554570769231\\
-0.225009933	1.46925633076923\\
-0.236365035	1.47228665384615\\
-0.247720152	1.47079183846154\\
-0.259075254	1.46852330769231\\
-0.270430356	1.46263344615385\\
-0.281785458	1.45622984615385\\
-0.29314059	1.44845040769231\\
-0.304495692	1.43782977692308\\
-0.315850794	1.42363126153846\\
-0.327205896	1.4072644\\
-0.338560998	1.38924247692308\\
-0.34991613	1.36903077692308\\
-0.361271232	1.34785243846154\\
-0.372626334	1.32226187692308\\
-0.383981436	1.29504123846154\\
-0.395336539	1.26317727692308\\
-0.406691641	1.23007503846154\\
-0.418046772	1.19355458461538\\
-0.429401875	1.15655695384615\\
-0.440756977	1.11359747692308\\
-0.452112079	1.07003461538462\\
-0.463467181	1.02133830769231\\
-0.474822313	0.971762607692308\\
-0.486177415	0.917232323076923\\
-0.497532517	0.861336007692308\\
-0.508887649	0.801131415384615\\
-0.520242751	0.739301396923077\\
-0.531597853	0.674447818461538\\
-0.542952955	0.607291322307692\\
-0.554308057	0.537321544615385\\
-0.565663159	0.463355590769231\\
-0.577018261	0.387440106153846\\
-0.588373363	0.303429106923077\\
-0.599728465	0.214502043076923\\
-0.611083567	0.142919845384615\\
-0.622438669	0.0763125646153846\\
-0.633793831	0.0512747237692308\\
-0.645148933	0.0354134047692308\\
};
\addlegendentry{PIV}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0.483462865030675	0.00549173867\\
0.469829588957055	0.0329725250233333\\
0.456196319018405	0.051735034854\\
0.442563049079755	0.07128781592\\
0.415296503067485	0.0899610637\\
0.401663233128834	0.10935716324\\
0.388030018404908	0.1342895731\\
0.374396748466258	0.1599123448\\
0.360763478527607	0.1859303802\\
0.347130202453988	0.2073562802\\
0.333496932515337	0.2341219544\\
0.319863660736196	0.27646815\\
0.292597117791411	0.3180768802\\
0.265330632515337	0.3671171472\\
0.251697360736196	0.4184363768\\
0.238064089570552	0.4616282152\\
0.224430817791411	0.4860278432\\
0.21079754601227	0.5185279848\\
0.197164274233129	0.5470434072\\
0.183531002453988	0.5758530856\\
0.169897760122699	0.6074988126\\
0.156264488343558	0.643387389\\
0.142631217177914	0.68088001\\
0.128997945398773	0.7256795762\\
0.115364703067485	0.7724592804\\
0.101731431288343	0.8131662846\\
0.0880981595092024	0.8467486622\\
0.0744648877300613	0.8699526908\\
0.0608316159509202	0.8884336116\\
0.0471983736196319	0.9124218942\\
0.0335651018404908	0.9422431938\\
0.0199318306748466	0.979137349\\
0.00629855889570546	1.0253503794\\
-0.00733468343558286	1.0720038408\\
-0.0209679552147239	1.112645006\\
-0.0346012269938651	1.151876426\\
-0.0482344987730062	1.188722634\\
-0.0618677558282209	1.221743298\\
-0.075501027607362	1.254184676\\
-0.0891342846625767	1.290352202\\
-0.102767555828221	1.327575326\\
-0.116400812883436	1.358448314\\
-0.130034084662577	1.379308652\\
-0.143667341717791	1.39448211\\
-0.157300613496933	1.404538844\\
-0.17093387791411	1.413088656\\
-0.184567142331288	1.42791009\\
-0.198200406748466	1.44721321\\
-0.211833671165644	1.461754884\\
-0.225466938895706	1.471187168\\
-0.239100203251534	1.473713832\\
-0.252733469447853	1.467484552\\
-0.266366734723926	1.456052964\\
-0.28	1.442250794\\
-0.293633265276074	1.425523044\\
-0.307266530552147	1.41024785\\
-0.320899796748466	1.397352122\\
-0.334533061104294	1.383906126\\
-0.348166328834356	1.367634058\\
-0.361799593251534	1.34861021\\
-0.375432857668712	1.325538254\\
-0.38906612208589	1.293738842\\
-0.402699386503068	1.25595281\\
-0.416332658282209	1.219152068\\
-0.429965915337423	1.170338846\\
-0.443599187116564	1.106777812\\
-0.457232444171779	1.045614649\\
-0.470865715337423	0.9878860488\\
-0.484498972392638	0.9275473008\\
-0.498132244171779	0.878304565\\
-0.511765501226994	0.8261802554\\
-0.525398773006135	0.7590714454\\
-0.539032044785276	0.6822900532\\
-0.552665316564417	0.5922888932\\
-0.566298558895705	0.4887303112\\
-0.579931830674847	0.394941866333333\\
-0.593565101840491	0.284626991\\
};
\addlegendentry{StB}

\end{axis}
\end{tikzpicture}%

==> 05_Re400_all.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71052632)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{05_Re400_all.pdf}}%
    \put(0.05268037,0.44510905){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{05_Re400_all.pdf}}%
    \put(0.06230865,0.48287979){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{05_Re400_all.pdf}}%
    \put(0.07022097,0.43174597){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.31080279,0.4417325){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{05_Re400_all.pdf}}%
    \put(0.05268037,0.52065053){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{05_Re400_all.pdf}}%
    \put(0.06230865,0.55842127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{05_Re400_all.pdf}}%
    \put(0.09549032,0.41339536){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.28255282,0.43253621){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{05_Re400_all.pdf}}%
    \put(0.04508751,0.55390953){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.03896042,0.56091115){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{05_Re400_all.pdf}}%
    \put(0.05268037,0.59619203){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{05_Re400_all.pdf}}%
    \put(0.25953565,0.37361765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26653804,0.37974407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{05_Re400_all.pdf}}%
    \put(0.11336079,0.37361765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.12036318,0.37974407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{05_Re400_all.pdf}}%
    \put(0.06230865,0.63396276){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{05_Re400_all.pdf}}%
    \put(0.25430287,0.42333993){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.12780474,0.41668224){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{05_Re400_all.pdf}}%
    \put(0.05268037,0.67173351){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{05_Re400_all.pdf}}%
    \put(0.22605293,0.41414366){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.15307409,0.39833165){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{05_Re400_all.pdf}}%
    \put(0.18430465,0.39828968){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.19780296,0.40494737){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{05_Re400_all.pdf}}%
    \put(0.05268038,0.11354437){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{05_Re400_all.pdf}}%
    \put(0.06230867,0.15131507){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{05_Re400_all.pdf}}%
    \put(0.3108028,0.11016782){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.07022099,0.10018131){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{05_Re400_all.pdf}}%
    \put(0.05268038,0.18908576){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{05_Re400_all.pdf}}%
    \put(0.06230867,0.22685645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{05_Re400_all.pdf}}%
    \put(0.09549033,0.08183072){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.28255283,0.10097155){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{05_Re400_all.pdf}}%
    \put(0.04508752,0.22234471){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.03896043,0.22934633){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{05_Re400_all.pdf}}%
    \put(0.05268038,0.26462715){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{05_Re400_all.pdf}}%
    \put(0.25953566,0.04205306){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26653805,0.04817948){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0.11336081,0.04205306){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.12036319,0.04817948){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{05_Re400_all.pdf}}%
    \put(0.06230867,0.30239784){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{05_Re400_all.pdf}}%
    \put(0.25430288,0.09177528){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.12780475,0.0851176){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{05_Re400_all.pdf}}%
    \put(0.05268038,0.34016854){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{05_Re400_all.pdf}}%
    \put(0.1530741,0.06676703){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.22605294,0.08257902){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{05_Re400_all.pdf}}%
    \put(0.18430466,0.06672506){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.19780297,0.07338274){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96493641}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{05_Re400_all.pdf}}%
    \put(0.34215406,0.44510905){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{05_Re400_all.pdf}}%
    \put(0.35178235,0.48287979){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{05_Re400_all.pdf}}%
    \put(0.35969467,0.43174597){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.60027648,0.4417325){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{05_Re400_all.pdf}}%
    \put(0.34215406,0.52065053){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{05_Re400_all.pdf}}%
    \put(0.35178235,0.55842127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{05_Re400_all.pdf}}%
    \put(0.38496402,0.41339536){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.57202652,0.43253621){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{05_Re400_all.pdf}}%
    \put(0.3345612,0.55390953){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.32843411,0.56091115){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{05_Re400_all.pdf}}%
    \put(0.34215406,0.59619203){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{05_Re400_all.pdf}}%
    \put(0.54900935,0.37361765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.55601173,0.37974407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0.40283449,0.37361765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.40983688,0.37974407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{05_Re400_all.pdf}}%
    \put(0.35178235,0.63396276){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{05_Re400_all.pdf}}%
    \put(0.41727843,0.41668224){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.54377656,0.42333993){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{05_Re400_all.pdf}}%
    \put(0.34215406,0.67173351){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{05_Re400_all.pdf}}%
    \put(0.44254778,0.39833165){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.51552662,0.41414366){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{05_Re400_all.pdf}}%
    \put(0.47377835,0.39828968){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.48727665,0.40494737){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{05_Re400_all.pdf}}%
    \put(0.34215407,0.11354403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{05_Re400_all.pdf}}%
    \put(0.35178235,0.15131477){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{05_Re400_all.pdf}}%
    \put(0.60027648,0.11016748){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.35969467,0.10018095){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{05_Re400_all.pdf}}%
    \put(0.34215407,0.18908551){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{05_Re400_all.pdf}}%
    \put(0.35178235,0.22685625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{05_Re400_all.pdf}}%
    \put(0.57202652,0.10097119){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.38496402,0.08183034){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{05_Re400_all.pdf}}%
    \put(0.3345612,0.22234451){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.32843411,0.22934613){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{05_Re400_all.pdf}}%
    \put(0.34215407,0.264627){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{05_Re400_all.pdf}}%
    \put(0.54900935,0.04205263){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.55601173,0.04817906){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{05_Re400_all.pdf}}%
    \put(0.40283449,0.04205263){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.40983688,0.04817906){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{05_Re400_all.pdf}}%
    \put(0.35178235,0.30239774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{05_Re400_all.pdf}}%
    \put(0.54377656,0.09177491){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.41727843,0.08511722){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{05_Re400_all.pdf}}%
    \put(0.34215407,0.34016849){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{05_Re400_all.pdf}}%
    \put(0.51552662,0.08257864){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.44254778,0.06676663){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{05_Re400_all.pdf}}%
    \put(0.47377835,0.06672466){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.48727665,0.07338235){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495788}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{05_Re400_all.pdf}}%
    \put(0.63162773,0.44510905){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{05_Re400_all.pdf}}%
    \put(0.64125602,0.48287979){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{05_Re400_all.pdf}}%
    \put(0.88975015,0.4417325){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.64916834,0.43174597){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{05_Re400_all.pdf}}%
    \put(0.63162773,0.52065053){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{05_Re400_all.pdf}}%
    \put(0.64125602,0.55842127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{05_Re400_all.pdf}}%
    \put(0.67443768,0.41339536){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.86150018,0.43253621){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{05_Re400_all.pdf}}%
    \put(0.62403487,0.55390953){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.61790778,0.56091115){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{05_Re400_all.pdf}}%
    \put(0.63162773,0.59619203){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{05_Re400_all.pdf}}%
    \put(0.69230816,0.37361765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.69931054,0.37974407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0.83848301,0.37361765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.8454854,0.37974407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{05_Re400_all.pdf}}%
    \put(0.64125602,0.63396276){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{05_Re400_all.pdf}}%
    \put(0.7067521,0.41668224){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.83325023,0.42333993){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{05_Re400_all.pdf}}%
    \put(0.63162773,0.67173351){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{05_Re400_all.pdf}}%
    \put(0.73202145,0.39833165){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.80500029,0.41414366){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{05_Re400_all.pdf}}%
    \put(0.77675032,0.40494737){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.76325201,0.39828968){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96495815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{05_Re400_all.pdf}}%
    \put(0.63162774,0.11354404){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{05_Re400_all.pdf}}%
    \put(0.64125602,0.15131478){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{05_Re400_all.pdf}}%
    \put(0.64916835,0.10018095){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.88975016,0.11016748){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{05_Re400_all.pdf}}%
    \put(0.63162774,0.18908552){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{05_Re400_all.pdf}}%
    \put(0.64125602,0.22685626){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{05_Re400_all.pdf}}%
    \put(0.67443769,0.08183035){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.86150019,0.1009712){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{05_Re400_all.pdf}}%
    \put(0.62403488,0.22234451){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.61790779,0.22934614){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{05_Re400_all.pdf}}%
    \put(0.63162774,0.26462701){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{05_Re400_all.pdf}}%
    \put(0.83848302,0.04205264){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84548541,0.04817906){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0.69230816,0.04205264){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.69931055,0.04817906){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{05_Re400_all.pdf}}%
    \put(0.64125602,0.30239775){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{05_Re400_all.pdf}}%
    \put(0.70675211,0.08511722){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.83325024,0.09177491){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{05_Re400_all.pdf}}%
    \put(0.63162774,0.34016849){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{05_Re400_all.pdf}}%
    \put(0.73202146,0.06676663){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.8050003,0.08257864){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{05_Re400_all.pdf}}%
    \put(0.76325202,0.06672467){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.77675033,0.07338235){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.9649579}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.13772991,0.01389024){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) Steady\end{tabular}}}}%
    \put(0.42588722,0.01926173){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) Wo = 3\end{tabular}}}}%
    \put(0.94232759,0.2419166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94232759,0.29428583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0.94232759,0.34665505){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.94232759,0.39902428){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0.94232759,0.45139349){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.94232759,0.5037627){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{05_Re400_all.pdf}}%
    \put(0.89199331,0.52762001){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert V \rvert~[m/s]$\end{tabular}}}}%
    \put(0.70772681,0.02054403){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) Wo = 4.5\end{tabular}}}}%
    \put(0.02487285,0.52377795){\color[rgb]{0.14117647,0.10980392,0.10980392}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oral\end{tabular}}}}}%
    \put(0.02488781,0.18760079){\color[rgb]{0.14117647,0.10980392,0.10980392}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nasal\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> 06_Re1200_all.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '06_Re1200_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71052632)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.44507834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{06_Re1200_all.pdf}}%
    \put(0.06230866,0.4828532){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{06_Re1200_all.pdf}}%
    \put(0.31080279,0.44170142){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.07022098,0.4317138){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.52062805){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{06_Re1200_all.pdf}}%
    \put(0.06230866,0.5584029){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{06_Re1200_all.pdf}}%
    \put(0.09549033,0.4133612){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.28255283,0.43250413){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{06_Re1200_all.pdf}}%
    \put(0.04508751,0.55389066){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.03896042,0.56089305){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.59617776){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{06_Re1200_all.pdf}}%
    \put(0.1133608,0.37357916){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.12036319,0.37970625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{06_Re1200_all.pdf}}%
    \put(0.25953566,0.37357916){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26653804,0.37970625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{06_Re1200_all.pdf}}%
    \put(0.06230866,0.63395261){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{06_Re1200_all.pdf}}%
    \put(0.25430287,0.42330685){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.12780474,0.41664844){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.67172747){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{06_Re1200_all.pdf}}%
    \put(0.15307409,0.39829585){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.22605293,0.41410957){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{06_Re1200_all.pdf}}%
    \put(0.19780296,0.40491229){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.18430466,0.39825388){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.1135519){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{06_Re1200_all.pdf}}%
    \put(0.06230866,0.1513268){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{06_Re1200_all.pdf}}%
    \put(0.3108028,0.11017498){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.07022098,0.10018735){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.1891017){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{06_Re1200_all.pdf}}%
    \put(0.06230866,0.2268766){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{06_Re1200_all.pdf}}%
    \put(0.28255283,0.10097768){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.09549033,0.08183472){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{06_Re1200_all.pdf}}%
    \put(0.04508751,0.22236436){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.03896042,0.22936676){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.26465151){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{06_Re1200_all.pdf}}%
    \put(0.25953566,0.04205263){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26653805,0.04817973){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{06_Re1200_all.pdf}}%
    \put(0.1133608,0.04205263){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.12036319,0.04817973){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{06_Re1200_all.pdf}}%
    \put(0.06230866,0.30242641){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{06_Re1200_all.pdf}}%
    \put(0.25430287,0.09178038){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.12780474,0.08512196){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{06_Re1200_all.pdf}}%
    \put(0.05268038,0.34020132){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{06_Re1200_all.pdf}}%
    \put(0.15307409,0.06676935){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.22605293,0.0825831){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{06_Re1200_all.pdf}}%
    \put(0.18430466,0.06672738){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.19780296,0.0733858){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{06_Re1200_all.pdf}}%
    \put(0.34215406,0.44507822){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{06_Re1200_all.pdf}}%
    \put(0.35178234,0.48285312){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{06_Re1200_all.pdf}}%
    \put(0.35969466,0.43171367){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.60027648,0.4417013){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{06_Re1200_all.pdf}}%
    \put(0.34215406,0.52062802){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{06_Re1200_all.pdf}}%
    \put(0.35178234,0.55840292){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{06_Re1200_all.pdf}}%
    \put(0.57202651,0.432504){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.38496401,0.41336104){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{06_Re1200_all.pdf}}%
    \put(0.3345612,0.55389068){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.32843411,0.56089307){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{06_Re1200_all.pdf}}%
    \put(0.34215406,0.59617783){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{06_Re1200_all.pdf}}%
    \put(0.54900934,0.37357895){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.55601173,0.37970605){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{06_Re1200_all.pdf}}%
    \put(0.40283448,0.37357895){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.40983687,0.37970605){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{06_Re1200_all.pdf}}%
    \put(0.35178234,0.63395273){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{06_Re1200_all.pdf}}%
    \put(0.41727843,0.41664828){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.54377655,0.4233067){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{06_Re1200_all.pdf}}%
    \put(0.34215406,0.67172763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{06_Re1200_all.pdf}}%
    \put(0.51552662,0.41410942){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.44254778,0.39829567){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{06_Re1200_all.pdf}}%
    \put(0.48727665,0.40491212){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.47377834,0.3982537){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96681511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{06_Re1200_all.pdf}}%
    \put(0.34215407,0.11355203){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{06_Re1200_all.pdf}}%
    \put(0.35178235,0.15132688){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{06_Re1200_all.pdf}}%
    \put(0.60027649,0.1101751){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.35969468,0.10018749){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{06_Re1200_all.pdf}}%
    \put(0.34215407,0.18910173){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{06_Re1200_all.pdf}}%
    \put(0.35178235,0.22687658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{06_Re1200_all.pdf}}%
    \put(0.57202652,0.10097782){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.38496402,0.08183488){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{06_Re1200_all.pdf}}%
    \put(0.33456121,0.22236434){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.32843412,0.22936673){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{06_Re1200_all.pdf}}%
    \put(0.34215407,0.26465144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{06_Re1200_all.pdf}}%
    \put(0.40283449,0.04205284){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.40983688,0.04817993){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{06_Re1200_all.pdf}}%
    \put(0.54900935,0.04205284){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.55601174,0.04817993){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{06_Re1200_all.pdf}}%
    \put(0.35178235,0.30242629){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{06_Re1200_all.pdf}}%
    \put(0.54377657,0.09178053){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.41727844,0.08512212){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{06_Re1200_all.pdf}}%
    \put(0.34215407,0.34020115){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{06_Re1200_all.pdf}}%
    \put(0.44254779,0.06676953){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.51552663,0.08258326){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{06_Re1200_all.pdf}}%
    \put(0.48727666,0.07338597){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.47377835,0.06672756){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.44507835){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{06_Re1200_all.pdf}}%
    \put(0.64125603,0.4828532){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{06_Re1200_all.pdf}}%
    \put(0.64916835,0.4317138){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.88975016,0.44170142){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.52062805){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{06_Re1200_all.pdf}}%
    \put(0.64125603,0.5584029){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{06_Re1200_all.pdf}}%
    \put(0.86150019,0.43250414){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.67443769,0.4133612){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{06_Re1200_all.pdf}}%
    \put(0.62403488,0.55389066){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.61790779,0.56089305){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.59617776){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{06_Re1200_all.pdf}}%
    \put(0.83848302,0.37357916){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84548541,0.37970625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0.69230817,0.37357916){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.69931056,0.37970625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{06_Re1200_all.pdf}}%
    \put(0.64125603,0.63395261){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{06_Re1200_all.pdf}}%
    \put(0.83325024,0.42330685){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.70675211,0.41664844){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.67172747){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{06_Re1200_all.pdf}}%
    \put(0.8050003,0.41410958){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.73202146,0.39829585){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{06_Re1200_all.pdf}}%
    \put(0.77675033,0.40491229){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.76325203,0.39825388){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.11355203){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{06_Re1200_all.pdf}}%
    \put(0.64125603,0.15132688){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{06_Re1200_all.pdf}}%
    \put(0.64916835,0.10018749){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0.88975016,0.1101751){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.18910173){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{06_Re1200_all.pdf}}%
    \put(0.64125603,0.22687658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{06_Re1200_all.pdf}}%
    \put(0.86150019,0.10097782){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0.67443769,0.08183488){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{06_Re1200_all.pdf}}%
    \put(0.62403488,0.22236434){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.61790779,0.22936673){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.26465144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{06_Re1200_all.pdf}}%
    \put(0.83848302,0.04205284){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84548541,0.04817993){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{06_Re1200_all.pdf}}%
    \put(0.69230817,0.04205284){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.69931056,0.04817993){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{06_Re1200_all.pdf}}%
    \put(0.64125603,0.30242629){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{06_Re1200_all.pdf}}%
    \put(0.70675211,0.08512212){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.83325024,0.09178053){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{06_Re1200_all.pdf}}%
    \put(0.63162774,0.34020115){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{06_Re1200_all.pdf}}%
    \put(0.8050003,0.08258326){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.73202146,0.06676953){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{06_Re1200_all.pdf}}%
    \put(0.77675033,0.07338597){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{-71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.76325203,0.06672756){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{71.96679392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.13773158,0.01389289){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) Steady\end{tabular}}}}%
    \put(0.4258889,0.01926438){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) Wo = 3\end{tabular}}}}%
    \put(0.7077285,0.02054668){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) Wo = 4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{06_Re1200_all.pdf}}%
    \put(0.93666667,0.26581048){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.93666667,0.30595093){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.93666667,0.34609138){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.93666667,0.38623182){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.93666667,0.42637227){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.93666667,0.46651272){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.93666667,0.50665316){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{06_Re1200_all.pdf}}%
    \put(0.89973265,0.5484063){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert V \rvert~[m/s]$\end{tabular}}}}%
    \put(0.02470743,0.52375779){\color[rgb]{0.14117647,0.10980392,0.10980392}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oral\end{tabular}}}}}%
    \put(0.02472239,0.18761914){\color[rgb]{0.14117647,0.10980392,0.10980392}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nasal\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> 07_Comparison_Lizal__GrosseRe238.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-0.6,
xmax=0.6,
xtick={-0.5, -0.3, -0.1,  0.1,  0.3,  0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x^*$},
ymin=0.5,
ymax=2.3,
ytick={  0, 0.5,   1, 1.5,   2},
ylabel style={font=\color{white!15!black}},
ylabel={$\lvert \overline{v} \rvert /v_{\text{bulk}}$},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0.417299371840491	0.892677503660715\\
0.394293236871166	0.97254284337621\\
0.37128710190184	1.18392564433862\\
0.348280966932515	1.40538237458032\\
0.32527483196319	1.5281686876108\\
0.302268696993865	1.59440006878477\\
0.27926256202454	1.62101386172356\\
0.256256427055215	1.62792547629085\\
0.23325029208589	1.62434434555111\\
0.210244157116564	1.61393028261383\\
0.187238022147239	1.59499302693057\\
0.164231887177914	1.57177234953885\\
0.141225752208589	1.53975425230678\\
0.118219617239264	1.50150388408252\\
0.0952134822699387	1.45771326769815\\
0.0722073473006135	1.41331260396162\\
0.0492012123312884	1.3679442407561\\
0.0261950773619632	1.32314167536588\\
0.00318894239263804	1.27993290705562\\
-0.0198171925766871	1.24821459688039\\
-0.0428233275460123	1.23402015855725\\
-0.0658294624969325	1.22494238896876\\
-0.0888355974662577	1.21787040906978\\
-0.111841732435583	1.21671070783994\\
-0.134847867404908	1.21849075548044\\
-0.157854002374233	1.22684512622958\\
-0.180860137343558	1.24497130153655\\
-0.203866272331288	1.27040511909016\\
-0.226872407300613	1.30562339005859\\
-0.249878542269939	1.35843900707249\\
-0.272884677239264	1.42496347244114\\
-0.295890812208589	1.49655217498575\\
-0.318896947177914	1.56525786396402\\
-0.341903082147239	1.62285346429578\\
-0.364909217116564	1.6646798474575\\
-0.38791535208589	1.68916135678748\\
-0.410921487055215	1.68815035761689\\
-0.43392762202454	1.64845150627824\\
-0.456933756993865	1.55443190653204\\
};
\addlegendentry{\small{PIV \cite{johanningmeiners.2023}}}

\addplot [color=blue]
  table[row sep=crcr]{%
0.407239263803681	0.0225146477250912\\
0.406257668711656	0.0330649260894606\\
0.405276073619632	0.0436152812440008\\
0.404294478527607	0.0541654828181993\\
0.403312883435583	0.0647160683432521\\
0.402331288343558	0.0752662699174506\\
0.401349693251534	0.0881489729314648\\
0.400368098159509	0.109639086196967\\
0.399386503067485	0.131128815511615\\
0.39840490797546	0.152618928777117\\
0.397423312883436	0.174109042042619\\
0.396441717791411	0.195598771357266\\
0.395460122699386	0.217088500671914\\
0.394478527607362	0.239053945095028\\
0.393496932515337	0.261037435208293\\
0.392515337423313	0.283021309272413\\
0.391533742331288	0.305004799385679\\
0.390552147239264	0.326988289498944\\
0.389570552147239	0.348972163563064\\
0.388588957055215	0.363153004415435\\
0.38760736196319	0.374196966788251\\
0.386625766871166	0.385240929161067\\
0.385644171779141	0.396283355730467\\
0.384662576687117	0.407329621808409\\
0.383680981595092	0.418372048377808\\
0.382699386503067	0.566484929928969\\
0.381717791411043	0.577112689575734\\
0.380736196319018	0.5877404492225\\
0.379754601226994	0.598364369360722\\
0.378773006134969	0.608992129007487\\
0.377791411042945	0.619619888654252\\
0.37680981595092	0.632413131119217\\
0.375828220858896	0.653200230370513\\
0.374846625766871	0.673991169130351\\
0.373865030674847	0.694778268381647\\
0.372883435582822	0.715569207141486\\
0.371901840490797	0.736356306392782\\
0.370920245398773	0.757143405644078\\
0.369938650306748	0.776878479554617\\
0.368957055214724	0.796571318871184\\
0.367975460122699	0.80709044754796\\
0.366993865030675	0.826257333515306\\
0.36601226993865	0.84526011999074\\
0.365030674846626	0.864097092224586\\
0.364049079754601	0.882764643754762\\
0.363067484662577	0.901257153211726\\
0.362085889570552	0.919567006193606\\
0.361104294478528	0.937684736160468\\
0.360122699386503	0.955599265161591\\
0.359141104294478	0.973298476155012\\
0.358159509202454	0.99076956152738\\
0.357177914110429	1.00799954329291\\
0.356196319018405	1.02497580592371\\
0.35521472392638	1.0416866077245\\
0.354233128834356	1.05812152238324\\
0.353251533742331	1.0742718423206\\
0.352269938650307	1.09013084959246\\
0.351288343558282	1.10569397457928\\
0.350306748466258	1.1209588371922\\
0.349325153374233	1.13592516831716\\
0.348343558282209	1.15059468359993\\
0.347361963190184	1.16497066811399\\
0.346380368098159	1.17905766332001\\
0.345398773006135	1.19286109426292\\
0.34441717791411	1.20638684004332\\
0.343435582822086	1.21964081027138\\
0.342453987730061	1.23262732649352\\
0.341472392638037	1.24535286738452\\
0.340490797546012	1.25782116890037\\
0.339509202453988	1.27003485642178\\
0.338527607361963	1.28199533930777\\
0.337546012269939	1.29370280140181\\
0.336564417177914	1.30515626168669\\
0.33558282208589	1.31635369712323\\
0.334601226993865	1.32729242038713\\
0.33361963190184	1.33796923962471\\
0.332638036809816	1.34838075566366\\
0.331656441717791	1.35852366394087\\
0.330674846625767	1.36839504130156\\
0.329693251533742	1.37799259807196\\
0.328711656441718	1.38731487786258\\
0.327730061349693	1.3963614206682\\
0.326748466257669	1.40513284912769\\
0.325766871165644	1.41363089456844\\
0.32478527607362	1.42185836417759\\
0.323803680981595	1.42981921494838\\
0.322822085889571	1.43751805756965\\
0.321840490797546	1.44496025532452\\
0.320858895705521	1.45215172015053\\
0.319877300613497	1.45909873409272\\
0.318895705521472	1.46580777829659\\
0.317914110429448	1.47228440562876\\
0.316932515337423	1.47853637800084\\
0.315950920245399	1.48456983679615\\
0.314969325153374	1.49039069820687\\
0.31398773006135	1.49600459923045\\
0.313006134969325	1.50141687270499\\
0.312024539877301	1.50663253421338\\
0.311042944785276	1.51165627995956\\
0.310061349693252	1.51649262420838\\
0.309079754601227	1.52114586867545\\
0.308098159509202	1.5256201522486\\
0.307116564417178	1.52991950039043\\
0.306134969325153	1.53404787096341\\
0.305153374233129	1.53800920727068\\
0.304171779141104	1.54180743755536\\
0.30319018404908	1.54544652014479\\
0.302208588957055	1.54893045837081\\
0.301226993865031	1.55226330684493\\
0.300245398773006	1.55544916969631\\
0.299263803680982	1.55849223523383\\
0.298282208588957	1.56139667417867\\
0.297300613496932	1.56416664388623\\
0.296319018404908	1.56680628781659\\
0.295337423312883	1.56931970742205\\
0.294355828220859	1.57171093385073\\
0.293374233128834	1.5739833235415\\
0.29239263803681	1.57614147390331\\
0.291411042944785	1.57818898320108\\
0.290429447852761	1.58012931267146\\
0.289447852760736	1.58196577071514\\
0.288466257668712	1.58370150512097\\
0.287484662576687	1.58533949639092\\
0.286503067484663	1.58688255406984\\
0.285521472392638	1.58833338245123\\
0.284539877300613	1.58969456193218\\
0.283558282208589	1.59096857176828\\
0.282576687116564	1.59215781426654\\
0.28159509202454	1.59326463865087\\
0.280613496932515	1.5942913783828\\
0.279631901840491	1.59524033613472\\
0.278650306748466	1.59611381542824\\
0.277668711656442	1.59691413032321\\
0.276687116564417	1.59764360848784\\
0.275705521472393	1.59830458898415\\
0.274723926380368	1.59889934800892\\
0.273742331288344	1.59943026300021\\
0.272760736196319	1.59989963584794\\
0.271779141104294	1.60030973270286\\
0.27079754601227	1.60066276828171\\
0.269815950920245	1.60096089174848\\
0.268834355828221	1.60120617714626\\
0.267852760736196	1.60140060408136\\
0.266871165644172	1.60154605257769\\
0.265889570552147	1.60164430231034\\
0.264907975460123	1.60169703009089\\
0.263926380368098	1.60170581007647\\
0.262944785276074	1.60167211740407\\
0.261963190184049	1.6015973323923\\
0.260981595092025	1.6014827333008\\
0.26	1.60132950952848\\
0.259018404907975	1.60113876492711\\
0.258036809815951	1.60091152101081\\
0.257055214723926	1.60064871961055\\
0.256073619631902	1.60035123775671\\
0.255092024539877	1.60001986759116\\
0.254110429447853	1.59965532877624\\
0.253128834355828	1.59925827375855\\
0.252147239263804	1.59882929242469\\
0.251165644171779	1.59836891841565\\
0.250184049079755	1.59787752501445\\
0.24920245398773	1.59735562280896\\
0.248220858895705	1.59680360910796\\
0.247239263803681	1.59622186455351\\
0.246257668711656	1.595610767133\\
0.245276073619632	1.59497070664469\\
0.244294478527607	1.59430203354564\\
0.243312883435583	1.59360528104186\\
0.242331288343558	1.59288093808257\\
0.241349693251534	1.59212954961968\\
0.240368098159509	1.59135171776663\\
0.239386503067485	1.59054809802709\\
0.23840490797546	1.58971939020056\\
0.237423312883436	1.58886632230755\\
0.236441717791411	1.5879896372873\\
0.235460122699386	1.58709006816457\\
0.234478527607362	1.58616831349581\\
0.233496932515337	1.58522501184404\\
0.232515337423313	1.5842607170862\\
0.231533742331288	1.58327588678775\\
0.230552147239264	1.58227084811672\\
0.229570552147239	1.58124578966704\\
0.228588957055215	1.58020075822467\\
0.22760736196319	1.57913566088439\\
0.226625766871166	1.57805027530031\\
0.225644171779141	1.5769441021259\\
0.224662576687117	1.57581680753206\\
0.223680981595092	1.57466788276575\\
0.222699386503067	1.5734967896902\\
0.221717791411043	1.57230299676219\\
0.220736196319018	1.57108601573412\\
0.219754601226994	1.56984543380659\\
0.218773006134969	1.56858093631449\\
0.217791411042945	1.56729234497793\\
0.21680981595092	1.56597962757234\\
0.215828220858896	1.56464290441765\\
0.214846625766871	1.56328244492406\\
0.213865030674847	1.56189865491811\\
0.212883435582822	1.56049205343153\\
0.211901840490798	1.55906324054356\\
0.210920245398773	1.55761286190747\\
0.209938650306748	1.55614156735023\\
0.208957055214724	1.55464996843386\\
0.207975460122699	1.55313859724823\\
0.206993865030675	1.55160787038115\\
0.20601226993865	1.5500580556747\\
0.205030674846626	1.54848925256915\\
0.204049079754601	1.54690138128111\\
0.203067484662577	1.54529418324658\\
0.202085889570552	1.5436672337565\\
0.201104294478528	1.54201996394306\\
0.200122699386503	1.54035169878059\\
0.199141104294478	1.53866169856969\\
0.198159509202454	1.53694920679633\\
0.197177914110429	1.53521350182613\\
0.196196319018405	1.53345394900491\\
0.19521472392638	1.53167010052354\\
0.194233128834356	1.52986156881769\\
0.193251533742331	1.52802825116046\\
0.192269938650307	1.52617027839696\\
0.191288343558282	1.52428802636258\\
0.190306748466258	1.52238211347179\\
0.189325153374233	1.5204533871292\\
0.188343558282209	1.51850289857793\\
0.187361963190184	1.51653185747944\\
0.186380368098159	1.5145415938172\\
0.185398773006135	1.51253350893887\\
0.18441717791411	1.51050902537421\\
0.183435582822086	1.50846953862113\\
0.182453987730061	1.50641637530055\\
0.181472392638037	1.50435075430188\\
0.180490797546012	1.50227376163916\\
0.179509202453988	1.50018633419041\\
0.178527607361963	1.49808925380525\\
0.177546012269939	1.49598315165073\\
0.176564417177914	1.49386851767176\\
0.17558282208589	1.49174572782093\\
0.174601226993865	1.48961506734832\\
0.17361963190184	1.48747675670839\\
0.172638036809816	1.48533098040102\\
0.171656441717791	1.48317791396911\\
0.170674846625767	1.48101782865217\\
0.169693251533742	1.47885084324131\\
0.168711656441718	1.47667724075712\\
0.167730061349693	1.47449735977285\\
0.166748466257669	1.47231159882939\\
0.165766871165644	1.47012041610631\\
0.16478527607362	1.46792432640661\\
0.163803680981595	1.46572389573829\\
0.162822085889571	1.4635197190553\\
0.161840490797546	1.46131241785788\\
0.160858895705521	1.45910262822009\\
0.159877300613497	1.45689098907496\\
0.158895705521472	1.45467813168587\\
0.157914110429448	1.45246467166906\\
0.156932515337423	1.45025119815148\\
0.155950920245399	1.4480382692871\\
0.154969325153374	1.44582640767653\\
0.15398773006135	1.44361609719119\\
0.153006134969325	1.44140778084512\\
0.152024539877301	1.43920185483996\\
0.151042944785276	1.4369986789056\\
0.150061349693252	1.43479857412283\\
0.149079754601227	1.43260182130432\\
0.148098159509202	1.430408662587\\
0.147116564417178	1.42821930347834\\
0.146134969325153	1.42603402676095\\
0.145153374233129	1.42385282236422\\
0.144171779141104	1.42167581046668\\
0.14319018404908	1.41950307920153\\
0.142208588957055	1.41733468789677\\
0.141226993865031	1.41517066999761\\
0.140245398773006	1.41301103778843\\
0.139263803680982	1.41085578829305\\
0.138282208588957	1.40870488980714\\
0.137300613496932	1.4065582956281\\
0.136319018404908	1.40441594596042\\
0.135337423312883	1.40227776990049\\
0.134355828220859	1.40014368729991\\
0.133374233128834	1.39801362104086\\
0.13239263803681	1.39588748705781\\
0.131411042944785	1.39376519808768\\
0.130429447852761	1.39164666923478\\
0.129447852760736	1.38953182120272\\
0.128466257668712	1.38742058388817\\
0.127484662576687	1.38531274181002\\
0.126503067484663	1.38320833863638\\
0.125521472392638	1.38110732487755\\
0.124539877300613	1.37900966704003\\
0.123558282208589	1.37691535038617\\
0.122576687116564	1.37482438130015\\
0.12159509202454	1.37273678708156\\
0.120613496932515	1.37065261258097\\
0.119631901840491	1.36857193376039\\
0.118650306748466	1.36649485182038\\
0.117668711656442	1.36442149231532\\
0.116687116564417	1.36235200334651\\
0.115705521472393	1.36028655227992\\
0.114723926380368	1.35822532215437\\
0.113742331288344	1.3561685041374\\
0.112760736196319	1.35411629066581\\
0.111779141104294	1.35206886687452\\
0.11079754601227	1.3500264012654\\
0.109815950920245	1.3479890358905\\
0.108834355828221	1.34595687769397\\
0.107852760736196	1.3439299899553\\
0.106871165644172	1.34190838584736\\
0.105889570552147	1.33989202523621\\
0.104907975460123	1.33788081525999\\
0.103926380368098	1.33587461493156\\
0.102944785276074	1.33387324511857\\
0.101963190184049	1.33187650311525\\
0.100981595092025	1.32988418099223\\
0.1	1.32789608879\\
0.0990184049079754	1.32591207993816\\
0.0980368098159509	1.32393207813772\\
0.0970552147239264	1.32195610327651\\
0.0960736196319018	1.3199842956097\\
0.0950920245398773	1.31801693314873\\
0.0941104294478528	1.31605444420269\\
0.0931288343558282	1.31409741147284\\
0.0921472392638037	1.31214656737313\\
0.0911656441717791	1.31020277981666\\
0.0901840490797546	1.30826703054033\\
0.08920245398773	1.30634038321252\\
0.0882208588957055	1.30442394737952\\
0.087239263803681	1.30251883866848\\
0.0862576687116564	1.30062613732534\\
0.0852760736196319	1.29874684885902\\
0.0842944785276073	1.29688186911154\\
0.0833128834355828	1.29503195482732\\
0.0823312883435583	1.29319770244726\\
0.0813496932515337	1.29137953655742\\
0.0803680981595092	1.28957770769094\\
0.0793865030674846	1.28779229896768\\
0.0784049079754601	1.28602324138749\\
0.0774233128834356	1.28427033523097\\
0.076441717791411	1.28253327540596\\
0.0754601226993865	1.28081168042536\\
0.0744785276073619	1.27910512175789\\
0.0734969325153374	1.27741315157008\\
0.0725153374233129	1.27573532792655\\
0.0715337423312883	1.2740712363783\\
0.0705521472392638	1.27242050510881\\
0.0695705521472392	1.27078281658563\\
0.0685889570552147	1.26915791377334\\
0.0676073619631901	1.26754560205579\\
0.0666257668711656	1.26594574686782\\
0.0656441717791411	1.26435826978332\\
0.0646625766871165	1.26278313997119\\
0.063680981595092	1.26122036632229\\
0.0626993865030674	1.259669988608\\
0.0617177914110429	1.25813206852968\\
0.0607361963190184	1.25660668195623\\
0.0597546012269938	1.25509391195991\\
0.0587730061349693	1.2535938432749\\
0.0577914110429447	1.25210655708153\\
0.0568098159509202	1.25063212797668\\
0.0558282208588957	1.24917062172327\\
0.0548466257668711	1.24772209402017\\
0.0538650306748466	1.24628658378897\\
0.0528834355828221	1.24486412551561\\
0.0519018404907975	1.24345474617929\\
0.050920245398773	1.24205846250895\\
0.0499386503067485	1.2406752820543\\
0.0489570552147239	1.23930520410232\\
0.0479754601226994	1.23794832663206\\
0.0469938650306748	1.23660449288139\\
0.0460122699386503	1.23527369408359\\
0.0450306748466258	1.23395591208212\\
0.0440490797546012	1.23265112055116\\
0.0430674846625767	1.23135928583621\\
0.0420858895705521	1.2300803694196\\
0.0411042944785276	1.22881433044306\\
0.0401226993865031	1.22756111363866\\
0.0391411042944785	1.22632065804647\\
0.038159509202454	1.2250928967846\\
0.0371779141104294	1.2238777564392\\
0.0361963190184049	1.22267515678908\\
0.0352147239263804	1.22148501375266\\
0.0342331288343558	1.22030723604376\\
0.0332515337423313	1.21914172437502\\
0.0322699386503067	1.21798837251436\\
0.0312883435582822	1.21684706771146\\
0.0303067484662577	1.21571769115937\\
0.0293251533742331	1.21460004962387\\
0.0283435582822086	1.21349405035\\
0.027361963190184	1.21239954807327\\
0.0263803680981595	1.2113163910424\\
0.0253987730061349	1.21024442158845\\
0.0244171779141104	1.2091834767524\\
0.0234355828220859	1.2081333874664\\
0.0224539877300613	1.20709397708328\\
0.0214723926380368	1.20606506797797\\
0.0204907975460122	1.20504647826857\\
0.0195092024539877	1.20403802160691\\
0.0185276073619632	1.20303950662976\\
0.0175460122699386	1.20205073576309\\
0.0165644171779141	1.20107150374789\\
0.0155828220858895	1.20010159627168\\
0.014601226993865	1.19914078683755\\
0.0136196319018405	1.19818883380172\\
0.0126380368098159	1.19724547722789\\
0.0116564417177914	1.19631043550922\\
0.0106748466257668	1.19538340194923\\
0.0096932515337423	1.19446404365981\\
0.00871165644171776	1.19355199922672\\
0.00773006134969322	1.19264687827044\\
0.00674846625766868	1.1917482632467\\
0.00576687116564414	1.19085571257111\\
0.0047852760736196	1.18996876593757\\
0.00380368098159505	1.18908695289385\\
0.00282208588957051	1.18820980204054\\
0.00184049079754597	1.18733685225525\\
0.000858895705521432	1.18646766530609\\
-0.000122699386503108	1.18560183877499\\
-0.00110429447852765	1.18473901867081\\
-0.00208588957055219	1.18387891163987\\
-0.00306748466257673	1.18302129431766\\
-0.00404907975460127	1.18216601961833\\
-0.00503067484662581	1.18131301991684\\
-0.00601226993865035	1.1804623063516\\
-0.00699386503067489	1.17961396382794\\
-0.00797546012269938	1.17876814275246\\
-0.00895705521472392	1.17792504699183\\
-0.00993865030674846	1.17708491861416\\
-0.010920245398773	1.17624802163118\\
-0.0119018404907975	1.17541462472063\\
-0.0128834355828221	1.17458498485603\\
-0.0138650306748466	1.17375933253751\\
-0.0148466257668712	1.17293786033736\\
-0.0158282208588957	1.17212071317059\\
-0.0168098159509202	1.17130798363222\\
-0.0177914110429448	1.17049971103269\\
-0.0187730061349693	1.16969588414417\\
-0.0197546012269939	1.16889644751549\\
-0.0207361963190184	1.16810131096648\\
-0.0217177914110429	1.1673103599419\\
-0.0226993865030675	1.16652346732277\\
-0.023680981595092	1.16574050559884\\
-0.0246625766871166	1.16496135827402\\
-0.0256441717791411	1.16418593012342\\
-0.0266257668711657	1.16341415618283\\
-0.0276073619631902	1.16264600708578\\
-0.0285889570552147	1.16188149336646\\
-0.0295705521472393	1.16112066720048\\
-0.0305521472392638	1.16036362241024\\
-0.0315337423312884	1.1596104925725\\
-0.0325153374233129	1.15886144906346\\
-0.0334969325153374	1.1581166957099\\
-0.034478527607362	1.15737646456246\\
-0.0354601226993865	1.15664101136525\\
-0.0364417177914111	1.15591061077866\\
-0.0374233128834356	1.15518555204783\\
-0.0384049079754601	1.15446613605317\\
-0.0393865030674847	1.15375267120714\\
-0.0403680981595092	1.15304547049719\\
-0.0413496932515338	1.15234484969254\\
-0.0423312883435583	1.15165112562649\\
-0.0433128834355828	1.15096461486533\\
-0.0442944785276074	1.15028563110189\\
-0.0452760736196319	1.14961448946779\\
-0.0462576687116565	1.14895150405158\\
-0.047239263803681	1.14829698679417\\
-0.0482208588957055	1.14765124752462\\
-0.0492024539877301	1.14701459400696\\
-0.0501840490797546	1.14638737808731\\
-0.0511656441717792	1.14576984352022\\
-0.0521472392638037	1.14516229786881\\
-0.0531288343558283	1.14456504536143\\
-0.0541104294478528	1.14397838716645\\
-0.0550920245398773	1.143402621835\\
-0.0560736196319019	1.14283804603857\\
-0.0570552147239264	1.14228495746847\\
-0.058036809815951	1.14174364670417\\
-0.0590184049079755	1.14121440239171\\
-0.06	1.14069751108592\\
-0.0609815950920246	1.14019325696119\\
-0.0619631901840491	1.13970192179374\\
-0.0629447852760737	1.13922378569537\\
-0.0639263803680982	1.13875912597039\\
-0.0649079754601227	1.1383082167265\\
-0.0658895705521473	1.13787132906469\\
-0.0668711656441718	1.13744873085658\\
-0.0678527607361964	1.13704068664785\\
-0.0688343558282209	1.13664745787232\\
-0.0698159509202455	1.13626930275287\\
-0.07079754601227	1.13590647490817\\
-0.0717791411042945	1.13555922392605\\
-0.0727607361963191	1.13522779477631\\
-0.0737423312883436	1.13491242782592\\
-0.0747239263803681	1.13461335852332\\
-0.0757055214723927	1.13433081804619\\
-0.0766871165644172	1.13406503142151\\
-0.0776687116564418	1.13381621783673\\
-0.0786503067484663	1.13358459022522\\
-0.0796319018404908	1.13337035515551\\
-0.0806134969325154	1.13317371213404\\
-0.0815950920245399	1.13299485435735\\
-0.0825766871165645	1.13283396705845\\
-0.083558282208589	1.13269122737791\\
-0.0845398773006136	1.13256680400909\\
-0.0855214723926381	1.13246085663144\\
-0.0865030674846626	1.13237353540831\\
-0.0874846625766872	1.13230498087512\\
-0.0884662576687117	1.13225532347352\\
-0.0894478527607363	1.13222468252051\\
-0.0904294478527608	1.13221316572422\\
-0.0914110429447853	1.13222086878084\\
-0.0923926380368099	1.13224787482236\\
-0.0933742331288344	1.13229425371867\\
-0.094355828220859	1.13236006239186\\
-0.0953374233128835	1.13244534360126\\
-0.096319018404908	1.13255012559188\\
-0.0973006134969326	1.13267442171716\\
-0.0982822085889571	1.13281823000831\\
-0.0992638036809817	1.1329815327681\\
-0.100245398773006	1.13316429684429\\
-0.101226993865031	1.13336647309093\\
-0.102208588957055	1.13358799606824\\
-0.10319018404908	1.13382878384561\\
-0.104171779141104	1.13408873783179\\
-0.105153374233129	1.13436774264062\\
-0.106134969325153	1.1346656660354\\
-0.107116564417178	1.13498235958385\\
-0.108098159509202	1.13531765797388\\
-0.109079754601227	1.13567137913218\\
-0.110061349693252	1.13604332435605\\
-0.111042944785276	1.13643327818079\\
-0.112024539877301	1.13684100801862\\
-0.113006134969325	1.13726626611391\\
-0.11398773006135	1.13770878866722\\
-0.114969325153374	1.13816829600516\\
-0.115950920245399	1.13864449319679\\
-0.116932515337423	1.13913707038851\\
-0.117914110429448	1.13964570251861\\
-0.118895705521472	1.14017005137063\\
-0.119877300613497	1.14070976594866\\
-0.120858895705521	1.14126448258936\\
-0.121840490797546	1.14183382587719\\
-0.122822085889571	1.14241740960651\\
-0.123803680981595	1.14301483691199\\
-0.12478527607362	1.14362570190633\\
-0.125766871165644	1.14424959133525\\
-0.126748466257669	1.14488608455558\\
-0.127730061349693	1.14553475469053\\
-0.128711656441718	1.14619516944043\\
-0.129693251533742	1.14686689196324\\
-0.130674846625767	1.14754948119108\\
-0.131656441717791	1.14824249473815\\
-0.132638036809816	1.14894548844561\\
-0.13361963190184	1.14965801712289\\
-0.134601226993865	1.15037963549493\\
-0.13558282208589	1.15110989896929\\
-0.136564417177914	1.15184836321446\\
-0.137546012269939	1.15259458755843\\
-0.138527607361963	1.15334813423602\\
-0.139509202453988	1.1541085690872\\
-0.140490797546012	1.15487546233297\\
-0.141472392638037	1.15564838935129\\
-0.142453987730061	1.15642693058421\\
-0.143435582822086	1.15721067402054\\
-0.14441717791411	1.15799921543191\\
-0.145398773006135	1.15879215882849\\
-0.14638036809816	1.15958911724769\\
-0.147361963190184	1.16038971355758\\
-0.148343558282209	1.16119358075475\\
-0.149325153374233	1.16200036316232\\
-0.150306748466258	1.16280971804158\\
-0.151288343558282	1.16362131508163\\
-0.152269938650307	1.1644348372967\\
-0.153251533742331	1.16524998141862\\
-0.154233128834356	1.16606645818643\\
-0.15521472392638	1.16688399236716\\
-0.156196319018405	1.16770232474645\\
-0.157177914110429	1.16852121102976\\
-0.158159509202454	1.16934042221792\\
-0.159141104294479	1.17015974442421\\
-0.160122699386503	1.17097897919469\\
-0.161104294478528	1.171797942536\\
-0.162085889570552	1.1726164667246\\
-0.163067484662577	1.17343439906984\\
-0.164049079754601	1.17425160159622\\
-0.165030674846626	1.17506795109484\\
-0.16601226993865	1.17588333879789\\
-0.166993865030675	1.17669766969678\\
-0.167975460122699	1.17751086335334\\
-0.168957055214724	1.17832285315225\\
-0.169938650306748	1.17913358572334\\
-0.170920245398773	1.17994302074867\\
-0.171901840490798	1.18075113059228\\
-0.172883435582822	1.18155789985188\\
-0.173865030674847	1.18236332545376\\
-0.174846625766871	1.18316741606376\\
-0.175828220858896	1.18397019140572\\
-0.17680981595092	1.18477168215242\\
-0.177791411042945	1.18557192942902\\
-0.178773006134969	1.18637098426126\\
-0.179754601226994	1.18716890823161\\
-0.180736196319018	1.18796577231448\\
-0.181717791411043	1.18876165684286\\
-0.182699386503068	1.18955665137672\\
-0.183680981595092	1.19035085472087\\
-0.184662576687117	1.19114437468134\\
-0.185644171779141	1.19193732914928\\
-0.186625766871166	1.19272984547538\\
-0.18760736196319	1.19352206069163\\
-0.188588957055215	1.19431412188325\\
-0.189570552147239	1.1951061865868\\
-0.190552147239264	1.19589842347571\\
-0.191533742331288	1.19669101333843\\
-0.192515337423313	1.19748414963543\\
-0.193496932515337	1.1982780377446\\
-0.194478527607362	1.19907289649585\\
-0.195460122699387	1.19986895843437\\
-0.196441717791411	1.20066647048444\\
-0.197423312883436	1.20146569509081\\
-0.19840490797546	1.20226691156451\\
-0.199386503067485	1.20307041406774\\
-0.200368098159509	1.20387651337798\\
-0.201349693251534	1.2046855373066\\
-0.202331288343558	1.20549783113781\\
-0.203312883435583	1.20631375802051\\
-0.204294478527607	1.20713370230702\\
-0.205276073619632	1.20795806530337\\
-0.206257668711656	1.20878726780272\\
-0.207239263803681	1.20962175044515\\
-0.208220858895706	1.21046197418119\\
-0.20920245398773	1.21130842062795\\
-0.210184049079755	1.21216159508639\\
-0.211165644171779	1.21302202379493\\
-0.212147239263804	1.21389025459563\\
-0.213128834355828	1.21476685805548\\
-0.214110429447853	1.21565242761863\\
-0.215092024539877	1.21654757984171\\
-0.216073619631902	1.21745295616633\\
-0.217055214723926	1.21836922210826\\
-0.218036809815951	1.21929706531415\\
-0.219018404907976	1.22023719663252\\
-0.22	1.22119034974861\\
-0.220981595092025	1.2221572804534\\
-0.221963190184049	1.22313876676115\\
-0.222944785276074	1.22413560953639\\
-0.223926380368098	1.22514862744644\\
-0.224907975460123	1.22617865757096\\
-0.225889570552147	1.22722655399829\\
-0.226871165644172	1.22829318618014\\
-0.227852760736196	1.22937943709421\\
-0.228834355828221	1.23048620484358\\
-0.229815950920245	1.23161439501395\\
-0.23079754601227	1.23276492078827\\
-0.231779141104294	1.23393870062683\\
-0.232760736196319	1.23513665568509\\
-0.233742331288344	1.23635970745799\\
-0.234723926380368	1.23760877759667\\
-0.235705521472393	1.23888478216519\\
-0.236687116564417	1.24018862918492\\
-0.237668711656442	1.24152121651022\\
-0.238650306748466	1.24288342937677\\
-0.239631901840491	1.24427613747297\\
-0.240613496932515	1.24570019431924\\
-0.24159509202454	1.24715643413149\\
-0.242576687116564	1.24864566755766\\
-0.243558282208589	1.25016868106383\\
-0.244539877300613	1.25172623494341\\
-0.245521472392638	1.25331906172679\\
-0.246503067484663	1.25494786538728\\
-0.247484662576687	1.25661332185319\\
-0.248466257668712	1.25831607440964\\
-0.249447852760736	1.26005673489491\\
-0.250429447852761	1.26183588320767\\
-0.251411042944785	1.26365406721207\\
-0.25239263803681	1.26551180268127\\
-0.253374233128834	1.26740957646834\\
-0.254355828220859	1.26934784291577\\
-0.255337423312883	1.27132702590544\\
-0.256319018404908	1.27334751951833\\
-0.257300613496933	1.27540968892461\\
-0.258282208588957	1.27751387114537\\
-0.259263803680982	1.27966037696527\\
-0.260245398773006	1.28184949114689\\
-0.261226993865031	1.28408147219195\\
-0.262208588957055	1.28635655366424\\
-0.26319018404908	1.2886749447532\\
-0.264171779141104	1.29103683070362\\
-0.265153374233129	1.29344237320737\\
-0.266134969325153	1.29589171162112\\
-0.267116564417178	1.29838496148907\\
-0.268098159509202	1.3009222148423\\
-0.269079754601227	1.30350353984137\\
-0.270061349693252	1.30612897996373\\
-0.271042944785276	1.30879855312352\\
-0.272024539877301	1.31151225151174\\
-0.273006134969325	1.31427004040226\\
-0.27398773006135	1.31707185624169\\
-0.274969325153374	1.31991760522209\\
-0.275950920245399	1.32280716154748\\
-0.276932515337423	1.32574036528767\\
-0.277914110429448	1.32871702049349\\
-0.278895705521472	1.33173689514341\\
-0.279877300613497	1.33479971767001\\
-0.280858895705521	1.33790517506228\\
-0.281840490797546	1.34105291085642\\
-0.282822085889571	1.34424252366624\\
-0.283803680981595	1.34747356313575\\
-0.28478527607362	1.35074553328561\\
-0.285766871165644	1.35405788847677\\
-0.286748466257669	1.35741003224326\\
-0.287730061349693	1.36080131662619\\
-0.288711656441718	1.36423104152937\\
-0.289693251533742	1.36769845268384\\
-0.290674846625767	1.37120274484884\\
-0.291656441717791	1.37474306193999\\
-0.292638036809816	1.37831849656918\\
-0.29361963190184	1.38192809125175\\
-0.294601226993865	1.38557084013596\\
-0.29558282208589	1.38924568957755\\
-0.296564417177914	1.39295154166293\\
-0.297546012269939	1.39668725896177\\
-0.298527607361963	1.40045166561252\\
-0.299509202453988	1.40424355084704\\
-0.300490797546012	1.40806167307688\\
-0.301472392638037	1.41190476334084\\
-0.302453987730061	1.41577152853702\\
-0.303435582822086	1.41966066093083\\
-0.30441717791411	1.4235708397261\\
-0.305398773006135	1.42750073607799\\
-0.30638036809816	1.43144901812133\\
-0.307361963190184	1.43541435590875\\
-0.308343558282209	1.43939542342158\\
-0.309325153374233	1.44339090939783\\
-0.310306748466258	1.44739951868583\\
-0.311288343558282	1.45141997612016\\
-0.312269938650307	1.45545103081542\\
-0.313251533742331	1.45949145974823\\
-0.314233128834356	1.46354006882542\\
-0.31521472392638	1.46759569968162\\
-0.316196319018405	1.47165723208894\\
-0.31717791411043	1.47572358480697\\
-0.318159509202454	1.47979371767769\\
-0.319141104294479	1.48386663344419\\
-0.320122699386503	1.48794137725288\\
-0.321104294478528	1.49201703825602\\
-0.322085889570552	1.49609275375151\\
-0.323067484662577	1.50016770655774\\
-0.324049079754601	1.50424112478803\\
-0.325030674846626	1.50831228153539\\
-0.32601226993865	1.51238049347862\\
-0.326993865030675	1.51644511588847\\
-0.327975460122699	1.52050554928602\\
-0.328957055214724	1.52456123267048\\
-0.329938650306749	1.52861164089244\\
-0.330920245398773	1.53265628183327\\
-0.331901840490798	1.53669469291707\\
-0.332883435582822	1.5407264321174\\
-0.333865030674847	1.54475108217024\\
-0.334846625766871	1.54876824283448\\
-0.335828220858896	1.55277752516097\\
-0.33680981595092	1.55677854609484\\
-0.337791411042945	1.56077092317966\\
-0.338773006134969	1.56475426472046\\
-0.339754601226994	1.56872816760267\\
-0.340736196319018	1.57269221397744\\
-0.341717791411043	1.57664596225283\\
-0.342699386503068	1.58058894140514\\
-0.343680981595092	1.58452064523423\\
-0.344662576687117	1.58844052481806\\
-0.345644171779141	1.59234798038473\\
-0.346625766871166	1.59624236503379\\
-0.34760736196319	1.60012297513185\\
-0.348588957055215	1.60398904581069\\
-0.349570552147239	1.60783974713076\\
-0.350552147239264	1.61167418024722\\
-0.351533742331288	1.61549136640266\\
-0.352515337423313	1.61929025713765\\
-0.353496932515337	1.62306972645245\\
-0.354478527607362	1.6268285689428\\
-0.355460122699386	1.63056549853975\\
-0.356441717791411	1.63427914791024\\
-0.357423312883436	1.63796805975313\\
-0.35840490797546	1.6416306972526\\
-0.359386503067485	1.64526544414339\\
-0.360368098159509	1.64887060360452\\
-0.361349693251534	1.65244439995041\\
-0.362331288343558	1.65598498066878\\
-0.363312883435583	1.65949044230025\\
-0.364294478527607	1.66295876530666\\
-0.365276073619632	1.66638788469094\\
-0.366257668711656	1.6697756719661\\
-0.367239263803681	1.67311993956391\\
-0.368220858895705	1.67641844572608\\
-0.36920245398773	1.6796688978143\\
-0.370184049079755	1.68286895380301\\
-0.371165644171779	1.6860162375615\\
-0.372147239263804	1.68910834040718\\
-0.373128834355828	1.69214282754353\\
-0.374110429447853	1.69511724460351\\
-0.375092024539877	1.69802912471344\\
-0.376073619631902	1.70087598297864\\
-0.377055214723926	1.70365534220323\\
-0.378036809815951	1.7063647324291\\
-0.379018404907975	1.70900169744932\\
-0.38	1.7115638012026\\
-0.380981595092025	1.71404863428827\\
-0.381963190184049	1.71645380817432\\
-0.382944785276074	1.71877697257058\\
-0.383926380368098	1.72101581897651\\
-0.384907975460123	1.72316808000758\\
-0.385889570552147	1.72523153021391\\
-0.386871165644172	1.72720398580955\\
-0.387852760736196	1.72908329290123\\
-0.388834355828221	1.73086732692515\\
-0.389815950920245	1.73255399809638\\
-0.39079754601227	1.73414123659474\\
-0.391779141104294	1.7356269833538\\
-0.392760736196319	1.73700918010836\\
-0.393742331288344	1.73828575320533\\
-0.394723926380368	1.73945458931053\\
-0.395705521472393	1.74051355259481\\
-0.396687116564417	1.74146045910639\\
-0.397668711656442	1.74229306505068\\
-0.398650306748466	1.74300905602363\\
-0.399631901840491	1.74360603770218\\
-0.400613496932515	1.74408149343091\\
-0.40159509202454	1.74443282447332\\
-0.402576687116564	1.74465732199871\\
-0.403558282208589	1.74475215771752\\
-0.404539877300613	1.74471437478447\\
-0.405521472392638	1.74454087892739\\
-0.406503067484663	1.74422840025712\\
-0.407484662576687	1.74377351203921\\
-0.408466257668712	1.74317261882294\\
-0.409447852760736	1.74242193363781\\
-0.410429447852761	1.74151746192789\\
-0.411411042944785	1.74045498488642\\
-0.41239263803681	1.73923002128885\\
-0.413374233128834	1.73783781447205\\
-0.414355828220859	1.73627334107695\\
-0.415337423312883	1.73453127610619\\
-0.416319018404908	1.73260597618939\\
-0.417300613496933	1.73049146418122\\
-0.418282208588957	1.7281814068786\\
-0.419263803680982	1.72566907739569\\
-0.420245398773006	1.72294740315221\\
-0.421226993865031	1.72000893402623\\
-0.422208588957055	1.71684583867524\\
-0.42319018404908	1.71344990437571\\
-0.424171779141104	1.709812540964\\
-0.425153374233129	1.70592473366174\\
-0.426134969325153	1.70177712617043\\
-0.427116564417178	1.69736000257538\\
-0.428098159509202	1.69266329823843\\
-0.429079754601227	1.68767661468865\\
-0.430061349693252	1.68238923699066\\
-0.431042944785276	1.67679011983017\\
-0.432024539877301	1.67086794219521\\
-0.433006134969325	1.66461113565687\\
-0.43398773006135	1.65800789913943\\
-0.434969325153374	1.65104622594726\\
-0.435950920245399	1.6437139330969\\
-0.436932515337423	1.6359986758341\\
-0.437914110429448	1.62788797881199\\
-0.438895705521472	1.61936929924544\\
-0.439877300613497	1.61043004809139\\
-0.440858895705522	1.60105762745595\\
-0.441840490797546	1.59123946997525\\
-0.442822085889571	1.58096305544587\\
-0.443803680981595	1.57021599221737\\
-0.44478527607362	1.55898603162302\\
-0.445766871165644	1.54726112224391\\
-0.446748466257669	1.53502945462058\\
-0.447730061349693	1.52227950667382\\
-0.448711656441718	1.50900009181627\\
-0.449693251533742	1.49518037498806\\
-0.450674846625767	1.48080995976646\\
-0.451656441717791	1.46587892197101\\
-0.452638036809816	1.45037785458151\\
-0.453619631901841	1.43429791306089\\
-0.454601226993865	1.41763085986535\\
-0.45558282208589	1.40036929271965\\
-0.456564417177914	1.38250646968085\\
-0.457546012269939	1.36403638141562\\
-0.458527607361963	1.34495385496503\\
-0.459509202453988	1.32525461376212\\
-0.460490797546012	1.30493534270435\\
-0.461472392638037	1.28399183671974\\
-0.462453987730061	1.26242418992584\\
-0.463435582822086	1.24023215972074\\
-0.46441717791411	1.21741671738915\\
-0.465398773006135	1.19398014171233\\
-0.46638036809816	1.16992612556575\\
-0.467361963190184	1.17644461508927\\
-0.468343558282209	1.15177961220964\\
-0.469325153374233	1.12711460933001\\
-0.470306748466258	1.09950854290651\\
-0.471288343558282	1.07072758686888\\
-0.472269938650307	1.04194279132271\\
-0.473251533742331	1.01315799577654\\
-0.474233128834356	0.984373200230371\\
-0.47521472392638	0.9555884046842\\
-0.476196319018405	0.925102706853523\\
-0.477177914110429	0.892635822614705\\
-0.478159509202454	0.860172777884431\\
-0.479141104294478	0.827709733154156\\
-0.480122699386503	0.795242848915339\\
-0.481104294478528	0.762779804185064\\
-0.482085889570552	0.729644845459781\\
-0.483067484662577	0.694037243232866\\
-0.484049079754601	0.658433480514494\\
-0.485030674846626	0.622825878287579\\
-0.48601226993865	0.587222115569207\\
-0.486993865030675	0.551614513342292\\
-0.487975460122699	0.516006911115377\\
-0.488957055214724	0.477945862929545\\
-0.489938650306748	0.43978882703014\\
-0.490920245398773	0.401631791130735\\
-0.491901840490798	0.363475523133039\\
-0.492883435582822	0.325319639086197\\
-0.493865030674847	0.287163755039355\\
-0.494846625766871	0.262213476674986\\
-0.495828220858896	0.242567863313496\\
-0.49680981595092	0.222923785755423\\
-0.497791411042945	0.203279708197351\\
-0.498773006134969	0.183635630639278\\
-0.499754601226994	0.163990017277788\\
};
\addlegendentry{\small{CFD \citep{ruettgers.2025}}}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-0.506953157894737	0.0341498333333333\\
-0.483464736842105	0.442986666666667\\
-0.459975789473684	0.714853333333333\\
-0.436487368421053	0.97183\\
-0.412998947368421	1.19711333333333\\
-0.38951	1.3639\\
-0.366021578947368	1.50684833333333\\
-0.342533157894737	1.63207333333333\\
-0.319044210526316	1.72173333333333\\
-0.295555789473684	1.78716666666667\\
-0.272067368421053	1.83883333333333\\
-0.248578421052632	1.88251666666667\\
-0.22509	1.91113333333333\\
-0.201601052631579	1.92925\\
-0.178112631578947	1.94381666666667\\
-0.154624210526316	1.9552\\
-0.131135263157895	1.95953333333333\\
-0.107646842105263	1.96146666666667\\
-0.0841584210526315	1.96125\\
-0.0606694736842105	1.95971666666667\\
-0.037178947368421	1.956\\
-0.0136947368421053	1.95028333333333\\
0.00979473684210527	1.94271666666667\\
0.0332842105263157	1.93361666666667\\
0.0567736842105263	1.92063333333333\\
0.0802631578947369	1.90666666666667\\
0.103752631578947	1.88936666666667\\
0.127236842105263	1.86665\\
0.150726315789474	1.84133333333333\\
0.174215789473684	1.81101666666667\\
0.197705263157895	1.77433333333333\\
0.221194736842105	1.72766666666667\\
0.244684210526316	1.66226666666667\\
0.268168421052632	1.58972\\
0.291657894736842	1.50738333333333\\
0.315147368421053	1.40369\\
0.338636842105263	1.281105\\
0.362126315789474	1.153275\\
0.385615789473684	1.01160666666667\\
0.409105263157895	0.845891666666667\\
0.432589473684211	0.66394\\
0.456078947368421	0.48869\\
0.479568421052632	0.32189\\
0.503057894736842	-0.00824845\\
};
\addlegendentry{\small{PIV \citep{Groe.2007}}}

\end{axis}

\end{tikzpicture}%

==> 08_Contoury42inhalation.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '08_Contoury42inhalation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{570.86128776bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47172815)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{08_Contoury42inhalation.pdf}}%
    \put(0.20303377,0.45092786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wo = 3\end{tabular}}}}%
    \put(0.58966871,0.45092786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wo = 4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{08_Contoury42inhalation.pdf}}%
    \put(0.13758451,0.42554327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oral\end{tabular}}}}%
    \put(0.31949048,0.42556466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nasal\end{tabular}}}}%
    \put(0.51829156,0.42554327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oral\end{tabular}}}}%
    \put(0.70659746,0.42556466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nasal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{08_Contoury42inhalation.pdf}}%
    \put(0.06031961,0.29681896){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re = 400\end{tabular}}}}}%
    \put(0.06031961,0.08129039){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re = 1200\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{08_Contoury42inhalation.pdf}}%
    \put(0.82368559,0.45481924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z*\end{tabular}}}}%
    \put(0.87560522,0.40740517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{08_Contoury42inhalation.pdf}}%
    \put(0.82535446,0.17493749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert V \rvert~[m/s]$\end{tabular}}}}%
    \put(0.85467192,0.36833325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.82270204,0.3879453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert V \rvert~[m/s]$\end{tabular}}}}%
    \put(0.85467192,0.25691563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85467192,0.30972738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}%
    \put(0.85467192,0.15458605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.60\end{tabular}}}}%
    \put(0.85467192,0.04316842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85467192,0.09598018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{08_Contoury42inhalation.pdf}}%
  \end{picture}%
\endgroup%


==> 09_Sagittal_Re400_Wo3.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.624846625766871	0.0121279798461538\\
-0.581690288343558	0.310703781230769\\
-0.538533951533742	0.663244273353846\\
-0.495377614110429	0.983049617384615\\
-0.452221277300614	1.27982465076923\\
-0.409064939877301	1.51696065230769\\
-0.365908603067485	1.69476561692308\\
-0.322752265644172	1.81076840615385\\
-0.279595928834356	1.88059192307692\\
-0.236439591411043	1.92848700615385\\
-0.193283268711656	1.93660930769231\\
-0.15012693190184	1.91236576\\
-0.106970594478528	1.87204977384615\\
-0.063814257668712	1.80895782153846\\
-0.0206579202453988	1.73025302923077\\
0.0224984132515337	1.63763172153846\\
0.0656547485889571	1.54436324461538\\
0.108811083865031	1.44401176461538\\
0.151967420858896	1.33906600461538\\
0.195123750920245	1.22301367538462\\
0.238280088343558	1.10153215384615\\
0.281436425153374	0.976995195384615\\
0.324592762576687	0.850876203384615\\
0.367749099386503	0.721681066615385\\
0.410905436809816	0.588470668615385\\
0.454061773619632	0.446947632461538\\
0.497218111042945	0.320067881692308\\
0.540374447852761	0.200537930615385\\
0.583530755828221	0.067845808974359\\
0.626687093251534	0\\
};
% \addlegendentry{\small{Wo=3 Mund}}

\addplot [color=orange, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.674846625766871	0\\
-0.631690288343558	0.186110113589744\\
-0.588533951533742	0.444405043538462\\
-0.545377614110429	0.705167960461538\\
-0.502221277300614	0.989633455692308\\
-0.459064939877301	1.24401070923077\\
-0.415908603067485	1.47076249230769\\
-0.372752265644172	1.64496884923077\\
-0.329595928834356	1.75945428615385\\
-0.286439591411043	1.82330784769231\\
-0.243283268711656	1.84611510615385\\
-0.20012693190184	1.84180335230769\\
-0.156970594478528	1.82084537384615\\
-0.113814257668712	1.77275928153846\\
-0.0706579202453988	1.71887079076923\\
-0.0275015867484663	1.65342346923077\\
0.0156547485889571	1.57371752461538\\
0.0588110838650307	1.48781423230769\\
0.101967420858896	1.40702036461538\\
0.145123750920245	1.31506582615385\\
0.188280088343558	1.21209508769231\\
0.231436425153374	1.11575849692308\\
0.274592762576687	1.01065108307692\\
0.317749099386503	0.896094922461538\\
0.360905436809816	0.769723814615385\\
0.404061773619632	0.649954144615385\\
0.447218111042945	0.516186537692308\\
0.490374447852761	0.358373811861538\\
0.533530755828221	0.213959836435897\\
0.576687093251534	0.0162792016153846\\
};
% \addlegendentry{\small{Wo=3 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {b) $Wo = 3$};

==> 09_Sagittal_Re400_Wo45.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.581690288343558	0.119781837948718\\
-0.538533951533742	0.492808153538462\\
-0.495377614110429	0.776353272\\
-0.452221277300614	1.07846146\\
-0.409064939877301	1.36145011692308\\
-0.365908603067485	1.54570870615385\\
-0.322752265644172	1.65561678307692\\
-0.279595928834356	1.71270872461538\\
-0.236439591411043	1.75277267384615\\
-0.193283268711656	1.77117751076923\\
-0.15012693190184	1.74883835538462\\
-0.106970594478528	1.74498693230769\\
-0.063814257668712	1.74935294923077\\
-0.0206579202453988	1.71985976923077\\
0.0224984132515337	1.68873420153846\\
0.0656547485889571	1.64692314769231\\
0.108811083865031	1.59886458769231\\
0.151967420858896	1.52147921384615\\
0.195123750920245	1.45047130615385\\
0.238280088343558	1.35101155692308\\
0.281436425153374	1.23745634153846\\
0.324592762576687	1.09194155015385\\
0.367749099386503	0.943486346923077\\
0.410905436809816	0.784827586\\
0.454061773619632	0.598562890307692\\
0.497218111042945	0.409103864153846\\
0.540374447852761	0.258587372461539\\
0.583530755828221	0.0675264507692308\\
0.626687093251534	0\\
};
% \addlegendentry{\small{Wo=4.5 Mund}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.674846625766871	0\\
-0.631690288343558	0\\
-0.588533951533742	0.352867074\\
-0.545377614110429	0.560618421692308\\
-0.502221277300614	0.830617009384615\\
-0.459064939877301	1.16204643553846\\
-0.415908603067485	1.34461086615385\\
-0.372752265644172	1.47850524923077\\
-0.329595928834356	1.60560378615385\\
-0.286439591411043	1.68414413846154\\
-0.243283268711656	1.71135386615385\\
-0.20012693190184	1.73985311692308\\
-0.156970594478528	1.73847258153846\\
-0.113814257668712	1.74578029538462\\
-0.0706579202453988	1.74217861538462\\
-0.0275015867484663	1.70956187538462\\
0.0156547485889571	1.68155115384615\\
0.0588110838650307	1.65117632923077\\
0.101967420858896	1.61242918307692\\
0.145123750920245	1.54028509692308\\
0.188280088343558	1.47868170153846\\
0.231436425153374	1.40124463076923\\
0.274592762576687	1.29966167230769\\
0.317749099386503	1.17903056\\
0.360905436809816	1.06671599230769\\
0.404061773619632	0.957855570769231\\
0.447218111042945	0.779367002923077\\
0.490374447852761	0.562195692153846\\
0.533530755828221	0.364896243333333\\
0.576687093251534	0\\
};
% \addlegendentry{\small{Wo=4.5 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {c) $Wo = 4.5$};

==> 09_Sagittal_Re400_stat.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.624846625766871	0\\
-0.581690288343558	0.270789145384615\\
-0.538533951533742	0.560325104153846\\
-0.495377614110429	0.839369361076923\\
-0.452221277300614	1.09825733876923\\
-0.409064939877301	1.32872206769231\\
-0.365908603067485	1.51395284307692\\
-0.322752265644172	1.63987189692308\\
-0.279595928834356	1.72938596923077\\
-0.236439591411043	1.78151740615385\\
-0.193283268711656	1.79049592923077\\
-0.15012693190184	1.77906327692308\\
-0.106970594478528	1.74858347846154\\
-0.063814257668712	1.68778426461538\\
-0.0206579202453988	1.61991846153846\\
0.0224984132515337	1.54622671692308\\
0.0656547485889571	1.45948664461538\\
0.108811083865031	1.36359132153846\\
0.151967420858896	1.27103026\\
0.195123750920245	1.16369527076923\\
0.238280088343558	1.05210773076923\\
0.281436425153374	0.939198927076923\\
0.324592762576687	0.814887205230769\\
0.367749099386503	0.695707093230769\\
0.410905436809816	0.564350405846154\\
0.454061773619632	0.423641792307692\\
0.497218111042945	0.298968997692308\\
0.540374447852761	0.191842165692308\\
0.583530755828221	0.0676761212820513\\
0.626687093251534	0\\
};
\addlegendentry{\small{Oral}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.634846625766871	0\\
-0.591690288343558	0.265471871282051\\
-0.548533951533742	0.629581812\\
-0.505377614110429	0.943809268923077\\
-0.462221277300613	1.25418227476923\\
-0.419064939877301	1.47984021076923\\
-0.375908603067485	1.64291943692308\\
-0.332752265644172	1.74496350461538\\
-0.289595928834356	1.79885082615385\\
-0.246439591411043	1.82610165692308\\
-0.203283268711656	1.83418682\\
-0.16012693190184	1.81020855846154\\
-0.116970594478528	1.77718593538462\\
-0.0738142576687116	1.72724914153846\\
-0.0306579202453988	1.66695464153846\\
0.0124984132515338	1.59865727846154\\
0.0556547485889571	1.52688952615385\\
0.0988110838650307	1.44272962461538\\
0.141967420858896	1.34911709076923\\
0.185123750920245	1.24174200615385\\
0.228280088343558	1.11852101384615\\
0.271436425153374	0.999724670307692\\
0.314592762576687	0.868196246769231\\
0.357749099386503	0.728196960461538\\
0.400905436809816	0.588946554\\
0.444061773619632	0.459292459230769\\
0.487218111042945	0.3187567976\\
0.530374447852761	0.199648038244615\\
0.573530755828221	0.0871420568179487\\
0.616687093251534	0.0075902163\\
};
\addlegendentry{\small{Nasal}}

\node[fill=white, draw=black] at (0, 0.3) {a) Steady};

==> 10_Sagittal_Re1200_Wo3.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.624846625766871	0\\
-0.581690288343558	0.43619647008547\\
-0.538533951533742	0.832096857948718\\
-0.495377614110429	1.13089063230769\\
-0.452221277300614	1.35856688\\
-0.409064939877301	1.48140311230769\\
-0.365908603067485	1.51605853641026\\
-0.322752265644172	1.53138872871795\\
-0.279595928834356	1.54456322\\
-0.236439591411043	1.54893398307692\\
-0.193283268711656	1.56201790564103\\
-0.15012693190184	1.57562809128205\\
-0.106970594478528	1.57459375230769\\
-0.063814257668712	1.56197052769231\\
-0.0206579202453988	1.54252672820513\\
0.0224984132515337	1.51183223076923\\
0.0656547485889571	1.46965946871795\\
0.108811083865031	1.43314566307692\\
0.151967420858896	1.38991173948718\\
0.195123750920245	1.35282867948718\\
0.238280088343558	1.29880166974359\\
0.281436425153374	1.22797649641026\\
0.324592762576687	1.15235313384615\\
0.367749099386503	1.05291380307692\\
0.410905436809816	0.889247036410256\\
0.454061773619632	0.70698444974359\\
0.497218111042945	0.495660859507692\\
0.540374447852761	0.296341292328205\\
0.583530755828221	0.0814195325128205\\
0.626687093251534	0\\
};
% \addlegendentry{\small{Wo=3 Mund}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.674846625766871	0\\
-0.631690288343558	0.103785492307692\\
-0.588533951533742	0.432626406666667\\
-0.545377614110429	0.701397993846154\\
-0.502221277300614	0.995960327692308\\
-0.459064939877301	1.23049867487179\\
-0.415908603067485	1.38554059538462\\
-0.372752265644172	1.46570321794872\\
-0.329595928834356	1.49463091128205\\
-0.286439591411043	1.4896517225641\\
-0.243283268711656	1.48880970769231\\
-0.20012693190184	1.47436230615385\\
-0.156970594478528	1.45778597948718\\
-0.113814257668712	1.43897429487179\\
-0.0706579202453988	1.42114868512821\\
-0.0275015867484663	1.38953484\\
0.0156547485889571	1.35879880307692\\
0.0588110838650307	1.31878505897436\\
0.101967420858896	1.28954265333333\\
0.145123750920245	1.25151597538462\\
0.188280088343558	1.19919983230769\\
0.231436425153374	1.15355230307692\\
0.274592762576687	1.10678348769231\\
0.317749099386503	1.02003403179487\\
0.360905436809816	0.920433814358974\\
0.404061773619632	0.831092863589744\\
0.447218111042945	0.688650424615385\\
0.490374447852761	0.506134056307692\\
0.533530755828221	0.348512803247863\\
0.576687093251534	0.0805979738461538\\
};
% \addlegendentry{\small{Wo=3 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {b) $Wo = 3$};

==> 10_Sagittal_Re1200_Wo45.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.624846625766871	0\\
-0.581690288343558	0.43984408974359\\
-0.538533951533742	0.848303738974359\\
-0.495377614110429	1.13650118307692\\
-0.452221277300614	1.36889971179487\\
-0.409064939877301	1.44169917435897\\
-0.365908603067485	1.43390603538462\\
-0.322752265644172	1.41852944307692\\
-0.279595928834356	1.42152654769231\\
-0.236439591411043	1.41551222512821\\
-0.193283268711656	1.43793974102564\\
-0.15012693190184	1.44949371897436\\
-0.106970594478528	1.45599288717949\\
-0.063814257668712	1.44540740820513\\
-0.0206579202453988	1.42995757897436\\
0.0224984132515337	1.38830142102564\\
0.0656547485889571	1.36649095076923\\
0.108811083865031	1.31038138512821\\
0.151967420858896	1.26052691384615\\
0.195123750920245	1.21082903487179\\
0.238280088343558	1.15032738615385\\
0.281436425153374	1.08132130051282\\
0.324592762576687	1.04904342923077\\
0.367749099386503	0.998179240512821\\
0.410905436809816	0.904206282051282\\
0.454061773619632	0.734008017692308\\
0.497218111042945	0.556348711538462\\
0.540374447852761	0.353341664358974\\
0.583530755828221	0.0796859782051282\\
0.626687093251534	0\\
};
% \addlegendentry{\small{Wo=4.5 Mund}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.674846625766871	0\\
-0.631690288343558	0.108316986324786\\
-0.588533951533742	0.44582357025641\\
-0.545377614110429	0.716075431282051\\
-0.502221277300614	1.00651321538462\\
-0.459064939877301	1.23151062410256\\
-0.415908603067485	1.35647810410256\\
-0.372752265644172	1.43389136358974\\
-0.329595928834356	1.45297102410256\\
-0.286439591411043	1.43846083846154\\
-0.243283268711656	1.43446170307692\\
-0.20012693190184	1.41603359794872\\
-0.156970594478528	1.38466535435897\\
-0.113814257668712	1.36992809076923\\
-0.0706579202453988	1.36088560769231\\
-0.0275015867484663	1.32845394102564\\
0.0156547485889571	1.30613035076923\\
0.0588110838650307	1.28274601179487\\
0.101967420858896	1.24452503794872\\
0.145123750920245	1.20379198820513\\
0.188280088343558	1.15193484717949\\
0.231436425153374	1.10662166923077\\
0.274592762576687	1.03491281897436\\
0.317749099386503	0.965295311794872\\
0.360905436809816	0.87977144974359\\
0.404061773619632	0.828919058974359\\
0.447218111042945	0.651552109487179\\
0.490374447852761	0.478908404574359\\
0.533530755828221	0.285874040102564\\
0.576687093251534	-0.0141630450769231\\
};
% \addlegendentry{\small{Wo=4.5 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {c) $Wo = 4.5$};

==> 10_Sagittal_Re1200_stat.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.624846625766871	0\\
-0.581690288343558	0.43984408974359\\
-0.538533951533742	0.848303738974359\\
-0.495377614110429	1.13650118307692\\
-0.452221277300614	1.36889971179487\\
-0.409064939877301	1.44169917435897\\
-0.365908603067485	1.43390603538462\\
-0.322752265644172	1.41852944307692\\
-0.279595928834356	1.42152654769231\\
-0.236439591411043	1.41551222512821\\
-0.193283268711656	1.43793974102564\\
-0.15012693190184	1.44949371897436\\
-0.106970594478528	1.45599288717949\\
-0.063814257668712	1.44540740820513\\
-0.0206579202453988	1.42995757897436\\
0.0224984132515337	1.38830142102564\\
0.0656547485889571	1.36649095076923\\
0.108811083865031	1.31038138512821\\
0.151967420858896	1.26052691384615\\
0.195123750920245	1.21082903487179\\
0.238280088343558	1.15032738615385\\
0.281436425153374	1.08132130051282\\
0.324592762576687	1.04904342923077\\
0.367749099386503	0.998179240512821\\
0.410905436809816	0.904206282051282\\
0.454061773619632	0.734008017692308\\
0.497218111042945	0.556348711538462\\
0.540374447852761	0.353341664358974\\
0.583530755828221	0.0796859782051282\\
0.626687093251534	0\\
};
\addlegendentry{\small{Oral}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.654846625766871	0\\
-0.611690288343558	0.257148842051282\\
-0.568533951533742	0.669970459076923\\
-0.525377614110429	0.964400072923077\\
-0.482221277300613	1.23183895384615\\
-0.439064939877301	1.39439917538462\\
-0.395908603067485	1.46819215538462\\
-0.352752265644172	1.47676947794872\\
-0.309595928834356	1.48113348564103\\
-0.266439591411043	1.49339086\\
-0.223283268711656	1.49135403179487\\
-0.18012693190184	1.48530688102564\\
-0.136970594478528	1.46902937179487\\
-0.0938142576687117	1.45171141025641\\
-0.0506579202453988	1.43246672102564\\
-0.00750158674846625	1.41288601435897\\
0.0356547485889571	1.38835830564103\\
0.0788110838650307	1.35745468820513\\
0.121967420858896	1.32590764615385\\
0.165123750920245	1.29199003538462\\
0.208280088343558	1.25534095794872\\
0.251436425153374	1.18871205846154\\
0.294592762576687	1.10129775128205\\
0.337749099386503	0.97400176974359\\
0.380905436809816	0.833690151282051\\
0.424061773619632	0.682541147179487\\
0.467218111042945	0.506142734974359\\
0.510374447852761	0.335627689394872\\
0.553530755828221	0.180027656683761\\
0.596687093251534	-0.0116665561025641\\
};
\addlegendentry{\small{Nasal}}

\node[fill=white, draw=black] at (0, 0.3) {a) Steady};

==> 11_Coronal_Re400_Wo3.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.483742319631902	0\\
-0.448413366871166	0.112168139897436\\
-0.413084414110429	0.381656996092308\\
-0.377755461349693	0.632268300707692\\
-0.342426479141104	0.905751006769231\\
-0.307097526380368	1.18212443061538\\
-0.271768573619632	1.39737781384615\\
-0.236439591411043	1.54930912461538\\
-0.201110638650307	1.62626179384615\\
-0.165781685889571	1.66768940615385\\
-0.130452718404908	1.65104918769231\\
-0.095123750920245	1.61980473076923\\
-0.059794798159509	1.59312812153846\\
-0.0244658380368098	1.58495412307692\\
0.0108631258282209	1.56749340153846\\
0.0461920880184049	1.56198611538462\\
0.0815210497546012	1.55620847692308\\
0.116850009815951	1.52429871846154\\
0.15217896993865	1.45630861846154\\
0.18750793006135	1.36766229846154\\
0.222836897546012	1.21919586307692\\
0.258165850306748	1.04312044076923\\
0.293494817791411	0.848306773538462\\
0.328823770552147	0.656345778923077\\
0.364152752760736	0.473632270307692\\
0.399481705521472	0.327366017230769\\
0.434810658282209	0.201251114193846\\
0.470139611042945	0.113091339886154\\
0.505468593251534	0.0288595949384615\\
0.54079754601227	0\\
};
% \addlegendentry{\small{Wo=3 Mund}}

\addplot [color=orange, mark=o, mark options=orange]
  table[row sep=crcr]{%
-0.533742319631902	0\\
-0.498413366871166	0.00340508966666667\\
-0.463084414110429	0.203526927030769\\
-0.427755461349693	0.389428713184615\\
-0.392426479141104	0.629440111646154\\
-0.357097526380368	0.904707208615385\\
-0.321768573619632	1.14402013261538\\
-0.286439591411043	1.33992035692308\\
-0.251110638650307	1.49859662153846\\
-0.215781685889571	1.59563025538462\\
-0.180452718404908	1.65387942307692\\
-0.145123750920245	1.66896682615385\\
-0.109794798159509	1.67447862923077\\
-0.0744658380368098	1.65546023076923\\
-0.0391368741717791	1.64356642153846\\
-0.00380791198159509	1.6182601\\
0.0315210497546012	1.60011383230769\\
0.0668500098159509	1.59352004461538\\
0.10217896993865	1.56727712923077\\
0.13750793006135	1.51536886615385\\
0.172836897546012	1.43897127692308\\
0.208165850306748	1.32445388153846\\
0.243494817791411	1.15293124615385\\
0.278823770552147	0.967056682615385\\
0.314152752760736	0.765557306\\
0.349481705521472	0.581605279692308\\
0.384810658282209	0.405702199846154\\
0.420139611042945	0.254825040009231\\
0.455468593251534	0.116065472066667\\
0.49079754601227	-0.00463926072307692\\
};
% \addlegendentry{\small{Wo=3 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {b) $Wo = 3$};

==> 11_Coronal_Re400_Wo45.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.483742319631902	0\\
-0.448413366871166	0.0968346318974359\\
-0.413084414110429	0.340314340215385\\
-0.377755461349693	0.565516758676923\\
-0.342426479141104	0.820908936153846\\
-0.307097526380368	1.06303699953846\\
-0.271768573619632	1.26850068615385\\
-0.236439591411043	1.42445887692308\\
-0.201110638650307	1.53550576923077\\
-0.165781685889571	1.61863441846154\\
-0.130452718404908	1.66323682615385\\
-0.095123750920245	1.69321298769231\\
-0.059794798159509	1.70436313692308\\
-0.0244658380368098	1.70249267384615\\
0.0108631258282209	1.67620244\\
0.0461920880184049	1.65719506769231\\
0.0815210497546012	1.61699113846154\\
0.116850009815951	1.57228180769231\\
0.15217896993865	1.49614829076923\\
0.18750793006135	1.40624378615385\\
0.222836897546012	1.26965785230769\\
0.258165850306748	1.10692376153846\\
0.293494817791411	0.923160166461538\\
0.328823770552147	0.736167901538462\\
0.364152752760736	0.551573938\\
0.399481705521472	0.397213364923077\\
0.434810658282209	0.272898758461538\\
0.470139611042945	0.162634544307692\\
0.505468593251534	0.0795509546153846\\
0.54079754601227	0\\
};
% \addlegendentry{\small{Wo=4.5 Mund}}

\addplot [color=orange, mark=o, mark options={orange}]
  table[row sep=crcr]{%
-0.533742319631902	0\\
-0.498413366871166	0.00357609720512821\\
-0.463084414110429	0.173011038169231\\
-0.427755461349693	0.328974878169231\\
-0.392426479141104	0.531105370476923\\
-0.357097526380368	0.777994313692308\\
-0.321768573619632	0.987508102307692\\
-0.286439591411043	1.18563167230769\\
-0.251110638650307	1.34771468615385\\
-0.215781685889571	1.47687987692308\\
-0.180452718404908	1.56058857230769\\
-0.145123750920245	1.62771523076923\\
-0.109794798159509	1.67403782769231\\
-0.0744658380368098	1.69440778461538\\
-0.0391368741717791	1.69711271230769\\
-0.00380791198159509	1.70279743538462\\
0.0315210497546012	1.67977472923077\\
0.0668500098159509	1.64494817230769\\
0.10217896993865	1.61001478307692\\
0.13750793006135	1.54096750153846\\
0.172836897546012	1.44260101692308\\
0.208165850306748	1.31901546153846\\
0.243494817791411	1.13449016353846\\
0.278823770552147	0.938260210923077\\
0.314152752760736	0.776063890923077\\
0.349481705521472	0.549620045338462\\
0.384810658282209	0.377035897492308\\
0.420139611042945	0.252798626292308\\
0.455468593251534	0.0713135802307692\\
0.49079754601227	0.0207925770769231\\
};
% \addlegendentry{\small{Wo=4.5 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {c) $Wo = 4.5$};

==> 11_Coronal_Re400_stat.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.513742319631902	0\\
-0.478413366871166	0.0950752828205128\\
-0.443084414110429	0.365631586461538\\
-0.407755461349693	0.607859131076923\\
-0.372426479141104	0.883986772615385\\
-0.337097526380368	1.137996466\\
-0.301768573619632	1.34463569384615\\
-0.266439591411043	1.46254574\\
-0.231110638650307	1.53617313384615\\
-0.195781685889571	1.56422115384615\\
-0.160452718404908	1.55914597846154\\
-0.125123750920245	1.53348957230769\\
-0.089794798159509	1.51264802769231\\
-0.0544658380368098	1.49619604615385\\
-0.0191368741717791	1.48980110923077\\
0.0161920880184049	1.46975913846154\\
0.0515210497546012	1.45864310153846\\
0.0868500098159509	1.42624497384615\\
0.12217896993865	1.36300816\\
0.15750793006135	1.27081641846154\\
0.192836897546012	1.14163577692308\\
0.228165850306748	0.984411618615385\\
0.263494817791411	0.805800460923077\\
0.298823770552147	0.618294524\\
0.334152752760736	0.443586572769231\\
0.369481705521472	0.302319068153846\\
0.404810658282209	0.18644225\\
0.440139611042945	0.103211693846154\\
0.475468593251534	0.0394507597435897\\
0.51079754601227	0\\
};
\addlegendentry{\small{Oral}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.493742319631902	0.0063286839\\
-0.458413366871166	0.264111969248718\\
-0.423084414110429	0.537887207703077\\
-0.387755461349693	0.801804966307692\\
-0.352426479141104	1.05248959061538\\
-0.317097526380368	1.25677437846154\\
-0.281768573619632	1.41296127692308\\
-0.246439591411043	1.50901326769231\\
-0.211110638650307	1.55859197538462\\
-0.175781685889571	1.56087653076923\\
-0.140452718404908	1.55422176307692\\
-0.105123750920245	1.54649381538462\\
-0.0697947981595092	1.54023409076923\\
-0.0344658380368098	1.53796255692308\\
0.000863125828220873	1.54420774769231\\
0.0361920880184049	1.54661364307692\\
0.0715210497546012	1.54087091846154\\
0.106850009815951	1.51358792307692\\
0.14217896993865	1.44653808615385\\
0.17750793006135	1.34613254923077\\
0.212836897546012	1.20473740307692\\
0.248165850306748	1.02696894553846\\
0.283494817791411	0.821838518\\
0.318823770552147	0.622653927538461\\
0.354152752760736	0.431591540615385\\
0.389481705521472	0.280071210292308\\
0.424810658282209	0.1628723386\\
0.460139611042945	0.0844784184461538\\
0.495468593251534	0.0314987725384615\\
0.53079754601227	0\\
};
\addlegendentry{\small{Nasal}}

\node[fill=white, draw=black] at (0, 0.3) {a) Steady};

==> 12_Coronal_Re1200_Wo3.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.483742319631902	0\\
-0.448413366871166	0.138317838461538\\
-0.413084414110429	0.466277683589744\\
-0.377755461349693	0.732307121025641\\
-0.342426479141104	1.00418360615385\\
-0.307097526380368	1.23090546871795\\
-0.271768573619632	1.35125872410256\\
-0.236439591411043	1.43648205641026\\
-0.201110638650307	1.46616853179487\\
-0.165781685889571	1.48431383589744\\
-0.130452718404908	1.48478679128205\\
-0.095123750920245	1.49417357538462\\
-0.059794798159509	1.48313277794872\\
-0.0244658380368098	1.48133094461538\\
0.0108631258282209	1.47073476717949\\
0.0461920880184049	1.45582752307692\\
0.0815210497546012	1.43934436307692\\
0.116850009815951	1.40685506307692\\
0.15217896993865	1.35550466820513\\
0.18750793006135	1.27434548615385\\
0.222836897546012	1.1710377225641\\
0.258165850306748	1.02343791538462\\
0.293494817791411	0.867597857948718\\
0.328823770552147	0.675973307641026\\
0.364152752760736	0.507842283282051\\
0.399481705521472	0.343324597589744\\
0.434810658282209	0.224824951897436\\
0.470139611042945	0.1272782796\\
0.505468593251534	0.0569261160854701\\
0.54079754601227	0\\
};
% \addlegendentry{\small{Wo=3 Mund}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.533742319631902	0\\
-0.498413366871166	0.0115142800854701\\
-0.463084414110429	0.210842161897436\\
-0.427755461349693	0.411186501384615\\
-0.392426479141104	0.657045940871795\\
-0.357097526380368	0.925518045128205\\
-0.321768573619632	1.13566889230769\\
-0.286439591411043	1.28109181538462\\
-0.251110638650307	1.35549392461538\\
-0.215781685889571	1.38573496769231\\
-0.180452718404908	1.3814304425641\\
-0.145123750920245	1.37869786\\
-0.109794798159509	1.3763419174359\\
-0.0744658380368098	1.37694358820513\\
-0.0391368741717791	1.36810186615385\\
-0.00380791198159509	1.36732141230769\\
0.0315210497546012	1.36767002307692\\
0.0668500098159509	1.3645865374359\\
0.10217896993865	1.36490809641026\\
0.13750793006135	1.36172083692308\\
0.172836897546012	1.34316675179487\\
0.208165850306748	1.28586568871795\\
0.243494817791411	1.18927527692308\\
0.278823770552147	1.02398835692308\\
0.314152752760736	0.81335007025641\\
0.349481705521472	0.601862745435897\\
0.384810658282209	0.390432450358974\\
0.420139611042945	0.2108832474\\
0.455468593251534	0.0784454576324786\\
0.49079754601227	-0.0148090378717949\\
};
% \addlegendentry{\small{Wo=3 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {b) $Wo = 3$};

==> 12_Coronal_Re1200_Wo45.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.483742319631902	0\\
-0.448413366871166	0.191938894871795\\
-0.413084414110429	0.625618416410256\\
-0.377755461349693	0.942193998461539\\
-0.342426479141104	1.26901182615385\\
-0.307097526380368	1.50248140871795\\
-0.271768573619632	1.62234468358974\\
-0.236439591411043	1.67380504153846\\
-0.201110638650307	1.68848985333333\\
-0.165781685889571	1.68608549333333\\
-0.130452718404908	1.68338742\\
-0.095123750920245	1.6586129174359\\
-0.059794798159509	1.61487631282051\\
-0.0244658380368098	1.60584333589744\\
0.0108631258282209	1.58977578820513\\
0.0461920880184049	1.55650462820513\\
0.0815210497546012	1.55026402205128\\
0.116850009815951	1.5383681574359\\
0.15217896993865	1.49171844461538\\
0.18750793006135	1.43208305025641\\
0.222836897546012	1.3326927025641\\
0.258165850306748	1.20411006307692\\
0.293494817791411	1.00076687641026\\
0.328823770552147	0.7769272\\
0.364152752760736	0.519886094266667\\
0.399481705521472	0.335449122830769\\
0.434810658282209	0.163055227035897\\
0.470139611042945	0.0776432537025641\\
0.505468593251534	0.0416827435042735\\
0.54079754601227	0\\
};
% \addlegendentry{\small{Wo=4.5 Mund}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.533742319631902	0\\
-0.498413366871166	0.00746634781196581\\
-0.463084414110429	0.254513751251282\\
-0.427755461349693	0.45560693894359\\
-0.392426479141104	0.701213654841026\\
-0.357097526380368	0.966899295897436\\
-0.321768573619632	1.13131423846154\\
-0.286439591411043	1.25538631897436\\
-0.251110638650307	1.32151588410256\\
-0.215781685889571	1.33856748923077\\
-0.180452718404908	1.32452396205128\\
-0.145123750920245	1.3189162651282\\
-0.109794798159509	1.3069352425641\\
-0.0744658380368098	1.31252481333333\\
-0.0391368741717791	1.31920921435897\\
-0.00380791198159509	1.32870380666667\\
0.0315210497546012	1.32304130461538\\
0.0668500098159509	1.32088875179487\\
0.10217896993865	1.27215425179487\\
0.13750793006135	1.21393700461538\\
0.172836897546012	1.15666470461538\\
0.208165850306748	1.07261948051282\\
0.243494817791411	0.93755896974359\\
0.278823770552147	0.792733285128205\\
0.314152752760736	0.634284966153846\\
0.349481705521472	0.459576049692308\\
0.384810658282209	0.311545878153846\\
0.420139611042945	0.204174286153846\\
0.455468593251534	0.120408318803419\\
0.49079754601227	0.0651982015384615\\
};
% \addlegendentry{\small{Wo=4.5 Nase}}

\node[fill=white, draw=black] at (0, 0.3) {c) $Wo = 4.5$};

==> 12_Coronal_Re1200_stat.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.483742319631902	0\\
-0.448413366871166	0.122944625384615\\
-0.413084414110429	0.362892072666667\\
-0.377755461349693	0.599731541384615\\
-0.342426479141104	0.854567285641026\\
-0.307097526380368	1.07196049076923\\
-0.271768573619632	1.24222003538462\\
-0.236439591411043	1.35693282666667\\
-0.201110638650307	1.39235407897436\\
-0.165781685889571	1.40107738666667\\
-0.130452718404908	1.40896494564103\\
-0.095123750920245	1.4004004\\
-0.059794798159509	1.38822928461538\\
-0.0244658380368098	1.38696175333333\\
0.0108631258282209	1.38675845589744\\
0.0461920880184049	1.35284931230769\\
0.0815210497546012	1.32203913641026\\
0.116850009815951	1.27930613641026\\
0.15217896993865	1.20588574666667\\
0.18750793006135	1.11993745384615\\
0.222836897546012	1.03108545179487\\
0.258165850306748	0.904106818974359\\
0.293494817791411	0.756304608205128\\
0.328823770552147	0.610244606666667\\
0.364152752760736	0.454221661948718\\
0.399481705521472	0.290117310528205\\
0.434810658282209	0.169169375769231\\
0.470139611042945	0.0862186080769231\\
0.505468593251534	0.00297583243589744\\
0.54079754601227	0\\
};
\addlegendentry{\small{Oral}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.463742319631902	0.0532892507692308\\
-0.428413366871166	0.232231236752137\\
-0.393084414110429	0.519015224615385\\
-0.357755461349693	0.752117706769231\\
-0.322426479141104	0.981451701025641\\
-0.287097526380368	1.15094195589744\\
-0.251768573619632	1.26801697128205\\
-0.216439591411043	1.33970971282051\\
-0.181110638650307	1.36529622923077\\
-0.145781685889571	1.38145614923077\\
-0.110452718404908	1.39921451230769\\
-0.0751237509202454	1.40255160820513\\
-0.0397947981595092	1.39037236205128\\
-0.0044658380368098	1.40074641282051\\
0.0308631258282209	1.41137107794872\\
0.0661920880184049	1.40167040666667\\
0.101521049754601	1.3909713425641\\
0.136850009815951	1.38080746666667\\
0.17217896993865	1.34035778307692\\
0.20750793006135	1.26277601076923\\
0.242836897546012	1.16263670769231\\
0.278165850306748	0.998415037435897\\
0.313494817791411	0.788400605128205\\
0.348823770552147	0.579707189076923\\
0.384152752760736	0.38605581425641\\
0.419481705521472	0.210963416415385\\
0.454810658282209	0.103759381030769\\
0.490139611042945	0.046460369748718\\
0.525468593251534	0.00149733436752137\\
0.56079754601227	0\\
};
\addlegendentry{\small{Nasal}}

\node[fill=white, draw=black] at (0, 0.3) {a) Steady};

==> 13_Contour_Plot_y42_mag_exhalation.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '13_Contour_Plot_y42_mag_exhalation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.25355542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52263849)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{13_Contour_Plot_y42_mag_exhalation.pdf}}%
    \put(0.22494579,0.49959337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wo = 3\end{tabular}}}}%
    \put(0.65330755,0.49959337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wo = 4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{13_Contour_Plot_y42_mag_exhalation.pdf}}%
    \put(0.15243305,0.4714692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oral\end{tabular}}}}%
    \put(0.35397087,0.47149289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nasal\end{tabular}}}}%
    \put(0.57422716,0.4714692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oral\end{tabular}}}}%
    \put(0.78285561,0.47149289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nasal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{13_Contour_Plot_y42_mag_exhalation.pdf}}%
    \put(0.06682949,0.32885256){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re = 400\end{tabular}}}}}%
    \put(0.06682949,0.0900635){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re = 1200\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{13_Contour_Plot_y42_mag_exhalation.pdf}}%
    \put(0.91258024,0.50390471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z*\end{tabular}}}}%
    \put(0.9701032,0.45137357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{13_Contour_Plot_y42_mag_exhalation.pdf}}%
    \put(0.91442769,0.19381962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert V \rvert~[m/s]$\end{tabular}}}}%
    \put(0.94690918,0.40808725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.91148901,0.42981589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert V \rvert~[m/s]$\end{tabular}}}}%
    \put(0.94690918,0.2846451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94690918,0.34315646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}%
    \put(0.94690918,0.1712718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.60\end{tabular}}}}%
    \put(0.94690918,0.04782963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94690918,0.106341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{13_Contour_Plot_y42_mag_exhalation.pdf}}%
  \end{picture}%
\endgroup%


==> 14_Re400_Wo3_exhalation.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.476674662576687	0\\
-0.467267239263804	0.0243376676895174\\
-0.45785981595092	0.0570688280098348\\
-0.448452392638037	0.106907083616068\\
-0.439045030674847	0.186502146890579\\
-0.429637607361963	0.309744658863503\\
-0.42023018404908	0.433514340519579\\
-0.410822760736196	0.575195868177547\\
-0.401415337423313	0.732820539562474\\
-0.392007914110429	0.898013018420793\\
-0.382600552147239	1.04611573673578\\
-0.373193128834356	1.18824083000397\\
-0.363785705521472	1.31954925223629\\
-0.354378282208589	1.43826442968407\\
-0.344970858895706	1.53139369585956\\
-0.335563496932515	1.60342545773958\\
-0.326156073619632	1.66051086332895\\
-0.316748650306748	1.70693480675729\\
-0.307341226993865	1.74001513769179\\
-0.297933803680982	1.7675047448627\\
-0.288526441717791	1.7931770500416\\
-0.279119018404908	1.81626756530428\\
-0.269711595092025	1.8302771401713\\
-0.260304171779141	1.83540539510226\\
-0.250896748466258	1.82952135996845\\
-0.241489386503067	1.81439316155445\\
-0.232081963190184	1.79107597908326\\
-0.222674539877301	1.76810702253447\\
-0.213267116564417	1.74384340814409\\
-0.203859693251534	1.72057751368145\\
-0.194452331288344	1.69855409396947\\
-0.18504490797546	1.67578420571986\\
-0.175637484662577	1.65013287403858\\
-0.166230061349693	1.6226867283813\\
-0.15682263803681	1.59672685867323\\
-0.14741527607362	1.5728824937845\\
-0.138007852760736	1.55478585917415\\
-0.128600429447853	1.54198499525398\\
-0.119193006134969	1.53069748011586\\
-0.109785582822086	1.51648721838855\\
-0.100378220858896	1.49883695270621\\
-0.0909707975460123	1.47590527747252\\
-0.0815633742331288	1.44958015895402\\
-0.0721559509202454	1.42064570443877\\
-0.0627485276073619	1.39339794870112\\
-0.0533411042944785	1.36980240267377\\
-0.0439337423312883	1.34865980235191\\
-0.0345263190184049	1.32741318051277\\
-0.0251188957055214	1.30634351972014\\
-0.015711472392638	1.28364398549927\\
-0.00630404907975457	1.25841210593679\\
0.00310331288343563	1.23528460544701\\
0.012510736196319	1.21601475437985\\
0.0219181595092025	1.20437697057909\\
0.0313255828220859	1.19937445402091\\
0.0407330061349693	1.18867031405089\\
0.0501403680981595	1.16559639979349\\
0.0595477914110429	1.13730262346895\\
0.0689552147239264	1.10747631572077\\
0.0783626380368099	1.07389454405479\\
0.0877700613496932	1.04560219638823\\
0.0971774233128835	1.02421864980464\\
0.106584846625767	1.00169756697002\\
0.11599226993865	0.983043929868374\\
0.125399693251534	0.975513275190452\\
0.134807116564417	0.986284405129425\\
0.144214478527607	1.0180924777295\\
0.153621901840491	1.05972290384579\\
0.163029325153374	1.09719648208208\\
0.172436748466258	1.12292759586284\\
0.181844171779141	1.13162608012425\\
0.191251533742331	1.13051838391697\\
0.200658957055215	1.13657064970091\\
0.210066380368098	1.14634730437127\\
0.219473803680982	1.15581418552718\\
0.228881226993865	1.16118565169155\\
0.238288588957055	1.1577637226559\\
0.247696012269939	1.14697297488138\\
0.257103435582822	1.14195795634841\\
0.266510858895705	1.14616936949731\\
0.275918282208589	1.16123243033378\\
0.285325644171779	1.18199659288846\\
0.294733067484663	1.20630269055036\\
0.304140490797546	1.2245058395028\\
0.313547914110429	1.24286217137888\\
0.322955337423313	1.25545714135473\\
0.332362760736196	1.26168005245697\\
0.341770122699386	1.25368247518922\\
0.35117754601227	1.22525078241705\\
0.360584969325153	1.16667596109121\\
0.369992392638037	1.09223080754219\\
0.37939981595092	1.00228935018733\\
0.38880717791411	0.894362165466277\\
0.398214601226994	0.758503921746372\\
0.407622024539877	0.598146333072082\\
0.417029447852761	0.447455189418245\\
0.426436871165644	0.323152268204743\\
0.435844233128834	0.237017904708071\\
0.445251656441718	0.223825772443056\\
0.454659079754601	0.31832686603578\\
0.464066503067485	0.28838491663819\\
0.473473926380368	0.253798352944095\\
0.482881288343558	0.207582410870227\\
0.492288711656442	0.133358545141023\\
0.501696134969325	0\\
};
\addlegendentry{\small{Oral}}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.469198895705521	0\\
-0.459800920245399	0.0385371620846484\\
-0.450402944785276	0.107306828576554\\
-0.441004969325153	0.201168890410731\\
-0.431606993865031	0.31612073491027\\
-0.422208957055215	0.463503798472038\\
-0.412810981595092	0.608438267149474\\
-0.403413006134969	0.75840867828342\\
-0.394015030674847	0.921143325827803\\
-0.384616993865031	1.09279768182111\\
-0.375219018404908	1.25963747591325\\
-0.365821042944785	1.40939615441696\\
-0.356423067484663	1.53937812531829\\
-0.34702509202454	1.64148145885934\\
-0.337627055214724	1.72350249640629\\
-0.328229079754601	1.78874484952537\\
-0.318831104294479	1.84424759259588\\
-0.309433128834356	1.8899297228186\\
-0.300035153374233	1.92728376361534\\
-0.290637116564417	1.95469593143871\\
-0.281239141104294	1.96979987790408\\
-0.271841165644172	1.97162709142173\\
-0.262443190184049	1.96493703827006\\
-0.253045214723926	1.95484715196435\\
-0.24364717791411	1.94273066829032\\
-0.234249202453988	1.93132658520061\\
-0.224851226993865	1.91757514020222\\
-0.215453251533742	1.89494080590468\\
-0.20605527607362	1.86362942123602\\
-0.196657239263804	1.82871003999973\\
-0.187259263803681	1.78734980928383\\
-0.177861288343558	1.74531767330711\\
-0.168463312883436	1.71041386402296\\
-0.159065337423313	1.68279858715027\\
-0.149667300613497	1.65488020979002\\
-0.140269325153374	1.62943404107979\\
-0.130871349693252	1.60234539322902\\
-0.121473374233129	1.5768278800537\\
-0.112075398773006	1.55244472758521\\
-0.10267736196319	1.53260192373662\\
-0.0932793865030675	1.51677615115008\\
-0.0838814110429448	1.50649394313976\\
-0.0744834355828221	1.49614932037597\\
-0.0650854601226994	1.48189082471268\\
-0.0556874233128835	1.46299615630815\\
-0.0462894478527607	1.43859277193919\\
-0.036891472392638	1.4160491750762\\
-0.0274934969325153	1.39207302467173\\
-0.0180955214723926	1.36487673089714\\
-0.00869748466257669	1.34072619506108\\
0.000700490797545972	1.32085119408381\\
0.0100984662576687	1.30126796308421\\
0.0194964417177913	1.28175045699052\\
0.0288944171779141	1.2667256307587\\
0.0382924539877301	1.24871209405728\\
0.0476904294478527	1.22536283350584\\
0.0570884049079754	1.19847726564421\\
0.0664863803680981	1.17518634229613\\
0.0758844171779141	1.15215106057186\\
0.0852823926380368	1.1333181135997\\
0.0946803680981595	1.12356664752393\\
0.104078343558282	1.12830436120047\\
0.113476319018405	1.14885681058188\\
0.122874355828221	1.1660566488844\\
0.132272331288344	1.16687013633466\\
0.141670306748466	1.15683083928314\\
0.151068282208589	1.13905304043916\\
0.160466257668712	1.10979872301162\\
0.169864294478528	1.09338393483895\\
0.17926226993865	1.09693666181947\\
0.188660245398773	1.10730844593567\\
0.198058220858896	1.11271790310874\\
0.207456196319018	1.11252838280076\\
0.216854233128834	1.10827864748562\\
0.226252208588957	1.10693069503798\\
0.23565018404908	1.12202520457496\\
0.245048159509202	1.15606413357364\\
0.254446134969325	1.20069539104742\\
0.263844171779141	1.2453002528616\\
0.273242147239264	1.28727820122922\\
0.282640122699387	1.31595222456561\\
0.292038098159509	1.33065250229658\\
0.301436073619632	1.34276546940523\\
0.310834110429448	1.34869340563604\\
0.320232085889571	1.3515450849619\\
0.329630061349693	1.34947440253793\\
0.339028036809816	1.3307381785223\\
0.348426012269939	1.30109669723133\\
0.357824049079755	1.23781991618399\\
0.367222024539877	1.17371246696868\\
0.37662	1.11045234942326\\
0.386017975460123	1.04317547284649\\
0.395415950920245	0.956615715042654\\
0.404813987730061	0.871679222612893\\
0.414211963190184	0.762903304254191\\
0.423609938650307	0.624817930529386\\
0.433007914110429	0.485956346990424\\
0.442405889570552	0.380964390916518\\
0.451803926380368	0.319776973846866\\
0.461201901840491	0.297545434820596\\
0.470599877300613	0.311169875123419\\
0.479997852760736	0.349417164534789\\
0.489395828220859	0.383950553981948\\
0.498793865030675	0.323143645662183\\
0.508191840490798	0.249059990755987\\
0.51758981595092	0.171596914046793\\
0.526987791411043	0.0887222967379764\\
0.536385828220859	0\\
};
\addlegendentry{\small{Nasal}}

\node[fill=white, draw=black] at (0, 0.3) {a) $Wo=3$};

==> 14_Re400_Wo45_exhalation.tex <==
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.449637607361963	0\\
-0.44023018404908	0.0648696047749414\\
-0.430822760736196	0.0648696047749414\\
-0.421415337423313	0.1473952855971\\
-0.412007914110429	0.236149849302027\\
-0.402600552147239	0.32900291371529\\
-0.393193128834356	0.359773980576827\\
-0.383785705521472	0.458690562687761\\
-0.374378282208589	0.48262767951201\\
-0.364970858895706	0.511621508949298\\
-0.355563496932515	0.555271488878618\\
-0.346156073619632	0.621920334955895\\
-0.336748650306748	0.709782340660246\\
-0.327341226993865	0.810891873038137\\
-0.317933803680982	0.923716849882017\\
-0.308526441717791	1.02348249111213\\
-0.299119018404908	1.11047338581419\\
-0.289711595092025	1.18297451793781\\
-0.280304171779141	1.2361346699622\\
-0.270896748466258	1.26575276357585\\
-0.261489386503068	1.29732660256214\\
-0.252081963190184	1.34108818616325\\
-0.242674539877301	1.4009241450145\\
-0.233267116564417	1.47520527607437\\
-0.223859693251534	1.56697206303608\\
-0.214452331288344	1.66141140848944\\
-0.20504490797546	1.72637632278234\\
-0.195637484662577	1.76390964421057\\
-0.186230061349693	1.78637870497686\\
-0.17682263803681	1.79208825056812\\
-0.16741527607362	1.78986034137056\\
-0.158007852760736	1.79343340794064\\
-0.148600429447853	1.79850997357204\\
-0.139193006134969	1.79925353685985\\
-0.129785582822086	1.79032460668199\\
-0.120378220858896	1.77041905690473\\
-0.110970797546012	1.74486760213771\\
-0.101563374233129	1.72226651131462\\
-0.0921559509202454	1.70938441986048\\
-0.082748527607362	1.71219681617032\\
-0.0733411042944785	1.72297072951399\\
-0.0639337423312884	1.72969924993741\\
-0.0545263190184049	1.72814086252921\\
-0.0451188957055215	1.71900611086874\\
-0.0357114723926381	1.69779618076808\\
-0.0263040490797546	1.66221950829148\\
-0.0168966871165644	1.62389566534586\\
-0.00748926380368099	1.58499105978339\\
0.00191815950920247	1.54227358508219\\
0.0113255828220858	1.50142867244864\\
0.0207330061349693	1.47309388410979\\
0.0301403680981594	1.44815751349169\\
0.0395477914110429	1.41654500873113\\
0.0489552147239264	1.37410612329211\\
0.0583626380368098	1.34588447445824\\
0.0677700613496932	1.33078225256786\\
0.0771774233128835	1.3315748039648\\
0.0865848466257668	1.34750074344929\\
0.0959922699386503	1.36949627898607\\
0.105399693251534	1.36407510797609\\
0.114807116564417	1.33393876032668\\
0.124214478527607	1.29114148522862\\
0.180658957055215	1.24645129132559\\
0.190066380368098	1.24078175169727\\
0.199473803680982	1.22529058842297\\
0.208881226993865	1.20982970158311\\
0.218288588957055	1.18030832106718\\
0.227696012269939	1.1446656527358\\
0.237103435582822	1.10299167438053\\
0.246510858895705	1.06217162321966\\
0.255918282208589	1.00893527120284\\
0.265325644171779	0.956674906646193\\
0.274733067484663	0.903514222299449\\
0.284140490797546	0.705308477632614\\
0.293547914110429	0.64454216229289\\
0.302955337423313	0.590715723176938\\
0.312362760736196	0.550230979537244\\
0.321770122699386	0.523422405513508\\
0.33117754601227	0.650405181338471\\
0.340584969325153	0.6248822351206\\
0.349992392638037	0.586890868646969\\
0.35939981595092	0.539680121654764\\
0.36880717791411	0.490759791678465\\
0.378214601226994	0.452411221947654\\
0.387622024539877	0.427280990041039\\
0.397029447852761	0.404740968571301\\
0.406436871165644	0.386111490461093\\
0.415844233128834	0.364872150549066\\
0.425251656441718	0.276237944454913\\
0.434659079754601	0.193732004112923\\
0.444066503067485	0.123940821576994\\
0.453473926380368	0.0592057485814406\\
0.462881288343558	0\\
0.472288711656442	0\\
};

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.453413006134969	0\\
-0.444015030674847	0.0764716124148396\\
-0.434616993865031	0.15661725488591\\
-0.425219018404908	0.244081251685134\\
-0.415821042944785	0.373922775308375\\
-0.406423067484663	0.528555925807018\\
-0.39702509202454	0.617088330528144\\
-0.387627055214724	0.697290497307344\\
-0.378229079754601	0.770444846678871\\
-0.368831104294479	0.807733121495726\\
-0.359433128834356	0.834755622474292\\
-0.350035153374233	0.86237386692528\\
-0.340637116564417	0.898720942465344\\
-0.331239141104294	0.938029613136966\\
-0.321841165644172	0.986618859155257\\
-0.312443190184049	1.03808015267019\\
-0.303045214723926	1.09871760290655\\
-0.29364717791411	1.16874783979122\\
-0.284249202453988	1.24307814887409\\
-0.274851226993865	1.31608488826667\\
-0.265453251533742	1.37789381003233\\
-0.25605527607362	1.41980056655042\\
-0.246657239263804	1.45309884421928\\
-0.237259263803681	1.49081396772624\\
-0.227861288343558	1.53579356554277\\
-0.218463312883436	1.58604413458669\\
-0.209065337423313	1.64247617199771\\
-0.199667300613497	1.69135667217432\\
-0.190269325153374	1.73276366855479\\
-0.180871349693252	1.75700918454468\\
-0.171473374233129	1.76712059218408\\
-0.162075398773006	1.76327044584143\\
-0.15267736196319	1.75793250901157\\
-0.143279386503067	1.74886862248896\\
-0.133881411042945	1.73492555991848\\
-0.124483435582822	1.7207646984775\\
-0.115085460122699	1.70757947408653\\
-0.105687423312883	1.69194897266804\\
-0.0962894478527607	1.67386115302255\\
-0.086891472392638	1.65688481834193\\
-0.0774934969325154	1.64556181499234\\
-0.0680955214723926	1.64450241675875\\
-0.0586974846625767	1.65244375208722\\
-0.049299509202454	1.65253369441717\\
-0.0399015337423313	1.64016107035404\\
-0.0305035582822087	1.6193651558799\\
-0.0211055828220859	1.59294692055109\\
-0.0117075460122699	1.56266788780583\\
-0.00230957055214727	1.53222108272939\\
0.0070884049079754	1.51184165096733\\
0.0164863803680981	1.49030137316629\\
0.0258844171779141	1.46905875696485\\
0.0352823926380368	1.4489211837993\\
0.0446803680981595	1.44003861605793\\
0.0540783435582822	1.43038573252558\\
0.0634763190184048	1.42273115602657\\
0.0728743558282208	1.4103899235256\\
0.0822723312883436	1.3919408437719\\
0.0916703067484661	1.37459564382725\\
0.101068282208589	1.36666674410692\\
0.110466257668712	1.36645434631937\\
0.119864294478528	1.36606728295465\\
0.12926226993865	1.363610807854\\
0.138660245398773	1.35315240041943\\
0.148058220858896	1.33185558285251\\
0.157456196319018	1.30712693447857\\
0.166854233128834	1.28620271895829\\
0.176252208588957	1.26994952478473\\
0.18565018404908	1.25810572341672\\
0.195048159509202	1.25198767565894\\
0.204446134969325	1.24199107887168\\
0.213844171779141	1.22741255130947\\
0.223242147239264	1.20803194026624\\
0.232640122699387	1.18082017197491\\
0.242038098159509	1.1394016200339\\
0.251436073619632	1.09170214187834\\
0.260834110429448	1.04499617153381\\
0.270232085889571	0.995088183177057\\
0.279630061349693	0.954133559263963\\
0.289028036809816	0.925439727329616\\
0.298426012269939	0.904996640060196\\
0.307824049079755	0.714090764097922\\
0.317222024539877	0.666261789015987\\
0.32662	0.60967388822444\\
0.336017975460123	0.550503275464742\\
0.345415950920245	0.505474351347772\\
0.354813987730061	0.643999207656611\\
0.364211963190184	0.648829769384071\\
0.373609938650307	0.634490016092118\\
0.383007914110429	0.585667465481943\\
0.392405889570552	0.514058994193509\\
0.401803926380368	0.433324047488951\\
0.411201901840491	0.357887844345323\\
0.420599877300613	0.316212354911944\\
0.429997852760736	0.325314898669317\\
0.439395828220859	0.265219292572121\\
0.448793865030675	0.20742938296784\\
0.458191840490798	0.146851157204069\\
0.46758981595092	0.0802797925158662\\
0.476987791411043	0\\
0.486385828220859	0\\
};

\node[fill=white, draw=black] at (0, 0.3) {b) $Wo=4.5$};
